TranSFormer: Slow-Fast Transformer for Machine Translation

Learning multiscale Transformer models has been evidenced as a viable approach to augmenting machine translation systems. Prior research has primarily focused on treating subwords as basic units in developing such systems. However, the incorporation of fine-grained character-level features into multiscale Transformer has not yet been explored. In this work, we present a \textbf{S}low-\textbf{F}ast two-stream learning model, referred to as Tran\textbf{SF}ormer, which utilizes a ``slow'' branch to deal with subword sequences and a ``fast'' branch to deal with longer character sequences. This model is efficient since the fast branch is very lightweight by reducing the model width, and yet provides useful fine-grained features for the slow branch. Our TranSFormer shows consistent BLEU improvements (larger than 1 BLEU point) on several machine translation benchmarks.

==> Figure/arch_head_ds_ln.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{255,160,112}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{darkgreen}{RGB}{61,145,64}
\definecolor{goldenorange}{RGB}{255,153,18}
\definecolor{oldorange}{RGB}{255,153,0}
\definecolor{violet}{RGB}{238, 130,238}
\definecolor{royalblue}{RGB}{65,102,225}
\definecolor{CYAN}{RGB}{65,102,225}

\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\begin{figure*}[t!]
  \centering
  %\includegraphics[width=0.4\textwidth]{plot/tu1.pdf}
  \begin{tikzpicture}
    
    \newlength{\sega}
    \setlength{\sega}{1.5em}     % 设置module length
    \newlength{\subsega}
    \setlength{\subsega}{50em}    % 设置sub module length
    \newlength{\ressega}       
    \setlength{\ressega}{1.5em}  % 设置残差length
    \newlength{\shifta}
    \setlength{\shifta}{15em}     % 设置module length
    \newlength{\shiftaMULLEFT}
    \setlength{\shiftaMULLEFT}{15em}     % 设置module length
    \newlength{\shiftaMULRIGHT}
    \setlength{\shiftaMULRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftaSOFTLEFT}
    \setlength{\shiftaSOFTLEFT}{15em}     % 设置module length
    \newlength{\shiftaSOFTRIGHT}
    \setlength{\shiftaSOFTRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftaMAPPINGLEFT}
    \setlength{\shiftaMAPPINGLEFT}{15em}     % 设置module length
    
    \newlength{\shiftaADDLEFT}
    \setlength{\shiftaADDLEFT}{5em}     % 设置module length
    
    
    \newlength{\segagsan}
    \setlength{\segagsan}{1.7em}     % 设置module length
    \newlength{\subsegagsan}
    \setlength{\subsegagsan}{30em}    % 设置sub module length
    \newlength{\ressegagsan}       
    \setlength{\ressegagsan}{1.5em}  % 设置残差length
    
    
    \tikzstyle{circlenode}=[circle,minimum size=4pt,inner sep=0];
    \tikzstyle{add}=[circle,minimum size=1.2em,inner sep=0];
    \tikzstyle{odenode}=[draw,minimum height=1.2em,minimum width=5em,inner sep=0,thick,rounded corners=3.5pt];
    \tikzstyle{matrix}=[draw,minimum height=1.3em,minimum width=1.3em,inner sep=0,thick,rounded corners=3.5pt];
    \tikzstyle{moduleode}=[draw,minimum height=1.2em,minimum width=3.5em,inner sep=0,thick,rounded corners=3.5pt];
    \tikzstyle{trapeziummode}=[draw,minimum height=1.2em,minimum width=3.5em,inner sep=0,thick,trapezium];
    \tikzstyle{linecorner}=[rounded corners=3pt];
    
    \node [anchor=north,font=\footnotesize,align=center] (cap01) at (0+0.2*\subsega+5em,-2em) {Slow branch};
    \node [anchor=south,font=\footnotesize] (ipw) at ([yshift=0.2em]cap01.north) {\colorbox{ured}{\strut A} \colorbox{tiffanyblue!80}{\strut swi@@ ss} \colorbox{violet!80}{\strut bicy@@ cle}};
    
    \node [circlenode] (node01) at (0+0.2*\subsega+5em,-0.3em+1*\sega+1em) {};
    \node [circlenode] (node02) at (0+0.2*\subsega+5em,-0.3em+2.25*\sega+1em) {};
    \node [circlenode,scale=0.8] (node03) at (0+0.2*\subsega+5em,-0.3em+3.5*\sega+1em){};
    \node [circlenode] (node04) at (0+0.2*\subsega+5em,-0.3em+4.75*\sega+1em) {};
    \node [circlenode] (node05) at (0+0.2*\subsega+5em,-0.3em+6*\sega+2em) {};
    \node [circlenode,text=black] (node06) at (0+0.2*\subsega+5em,-0.3em+7.25*\sega+2em) {};
    \node [circlenode,text=black] (node07) at (0+0.2*\subsega+5em,-0.3em+8.5*\sega+2em) {};
    \node [circlenode] (node08) at (0+0.2*\subsega+5em,-0.3em+9.75*\sega+2em) {};

    % Background
    \node[rectangle,minimum height=18.5em,minimum width=7em, very thick, rounded corners, draw,color=gray,fill=gray,opacity=0.1]  (outer_ms)  at ([xshift=0.3em,yshift=-1.2em]node05.center){};
    
    % character-level GCN
    \node [odenode, thick, fill=blue!30] (layer01) at (node01) {S-GCN};
    \draw [thick,->] ([yshift=0.6em]node01.center) -- ([yshift=1.25*\sega-0.6em]node01.center) ;
    \draw [thick,->] ([yshift=-1.25*(1.25*\sega-0.6em)]layer01.center) -- ([yshift=-0.6em]layer01.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer02) at (node02) {+};
    \draw [thick,->] ([yshift=0.6em]node02.center) -- ([yshift=1.25*\sega-0.6em]node02.center) ;
    \node [odenode,fill=purple!30] (layer03) at (node03) {SAN};
    \draw [thick,->] ([yshift=0.6em]node03.center) -- ([yshift=1.25*\sega-0.6em]node03.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer04) at (node04) {+};

    % Cross-Scale Attention
    \node [odenode,fill=orange!70] (layer05) at (node05) {S-CGA};
    \draw [thick,->] ([yshift=0.6em]node05.center) -- ([yshift=1.25*\sega-0.6em]node05.center) ;

    % \node [odenode,anchor=east,minimum width=3.5em] (layer0linear) at ([xshift=-2em]layer05.west) {};
    % residual
    \node [add,fill=red!30, draw,thin] (layer06) at (node06) {+};
    \draw [thick,->] ([yshift=0.6em]node06.center) -- ([yshift=1.25*\sega-0.6em]node06.center) ;
    % FFN
    \node [odenode,fill=pink!50] (layer07) at (node07) {FFN};
    \draw [thick,->] ([yshift=0.6em]node07.center) -- ([yshift=1.25*\sega-0.6em]node07.center) ;
    \node [add,fill=red!30, draw,thin] (layer08) at (node08) {+};
    \draw [thick,->] ([yshift=0.6em]node08.center) -- ([yshift=1.5*(1.25*\sega-0.6em)]node08.center) ;
					
    % connections		
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node01.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node01.center) --
    ([xshift=3em]node02.center) --
    ([xshift=0.6em)]node02.center) ;
    
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node03.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node03.center) --
    ([xshift=3em]node04.center) --
    ([xshift=0.6em)]node04.center) ;


    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node07.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node07.center) --
    ([xshift=3em]node08.center) --
    ([xshift=0.6em)]node08.center) ;


    \draw [thick,->,linecorner] ([]layer04.north) -- ([yshift=-1.2em]layer05.south) -- ([xshift=1em,yshift=-1.2em]layer05.south) -- ([xshift=1em]layer05.south) ;
    
    \draw [thick,->,linecorner] ([xshift=0.5em,yshift=-1.2em]layer05.south) --
    ([xshift=3em,yshift=-1.2em]layer05.south) --
    ([xshift=3em]node06.center) --
    ([xshift=0.6em)]node06.center) ;

    
    
    \node [anchor=north,font=\footnotesize,align=center] (cap21) at (3em,-2em) {Fast Branch};

    \node [anchor=south,font=\footnotesize] (ipsw) at ([yshift=0.2em]cap21.north) {\colorbox{ured}{\strut A} \colorbox{gray}{\strut \_ } \colorbox{tiffanyblue!80}{\strut s w i s s} \colorbox{gray}{\strut \_ } \colorbox{violet!80}{\strut b i c y c l e}};

    \node [circlenode,] (node31) at (3em,-0.3em+1*\sega+1em) {};
    \node [circlenode,] (node32) at (3em,-0.3em+2.25*\sega+1em) {};
    \node [circlenode,] (node33) at (3em,-0.3em+3.5*\sega+1em){};
    \node [circlenode,] (node34) at (3em,-0.3em+4.75*\sega+1em) {};
    \node [circlenode,] (node35) at (3em,-0.3em+6*\sega+2em) {};
    \node [circlenode,] (node36) at (3em,-0.3em+7.25*\sega+2em) {};
    \node [circlenode,] (node37) at (3em,-0.3em+8.5*\sega+2em) {};
    \node [circlenode,] (node38) at (3em,-0.3em+9.75*\sega+2em) {};

    % Background
    \node[rectangle,minimum height=18.5em,minimum width=7em, very thick, rounded corners, draw,color=gray,fill=gray,opacity=0.1]  (outer_standard)  at ([xshift=-0.3em,yshift=-1.2em]node35.center){};
    
    \node [circlenode] (node20) at (0,-0.3em+1*\sega+1em) {};
    \node [circlenode] (node200) at ([yshift=1.25*\sega]node20.center) {};
     

    \node [circlenode,scale=0.8] (node21) at ([yshift=3*\sega]node20.center){};
    \node [circlenode,scale=0.8] (node22) at ([yshift=1.25*\sega]node21.center){};
    \node [circlenode] (node23) at ([yshift=1.25*\sega]node22.center) {};
    \node [circlenode] (node24) at ([yshift=1.25*\sega]node23.center) {};
			
    % character-level GCN
    \node [odenode, thick, fill=blue!30] (layer31) at (node31) {F-GCN};
    \draw [thick,->] ([yshift=0.6em]node31.center) -- ([yshift=1.25*\sega-0.6em]node31.center) ;
    \draw [thick,->] ([yshift=-1.25*(1.25*\sega-0.6em)]layer31.center) -- ([yshift=-0.6em]layer31.center) ;

    % residual
    \node [add,fill=red!30, draw,thin] (layer32) at (node32) {+};
    \draw [thick,->] ([yshift=0.6em]node32.center) -- ([yshift=1.25*\sega-0.6em]node32.center) ;
    \node [odenode,fill=purple!30] (layer33) at (node33) {SAN};
    \draw [thick,->] ([yshift=0.6em]node33.center) -- ([yshift=1.25*\sega-0.6em]node33.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer34) at (node34) {+};

    % Cross-Scale Attention
    \node [odenode,fill=orange!70] (layer35) at (node35) {F-CGA};
    \draw [thick,->] ([yshift=0.6em]node35.center) -- ([yshift=1.25*\sega-0.6em]node35.center) ;
    
    % \node [odenode,anchor=west,minimum width=3.5em] (layer3linear) at ([xshift=2em]layer35.east) {};
    % residual
    \node [add,fill=red!30, draw,thin] (layer36) at (node36) {+};
    \draw [thick,->] ([yshift=0.6em]node36.center) -- ([yshift=1.25*\sega-0.6em]node36.center) ;
    % FFN
    \node [odenode,fill=pink!50] (layer37) at (node37) {FFN};
    \draw [thick,->] ([yshift=0.6em]node37.center) -- ([yshift=1.25*\sega-0.6em]node37.center) ;
    \node [add,fill=red!30, draw,thin] (layer38) at (node38) {+};
    \draw [thick,->] ([yshift=0.6em]node38.center) -- ([yshift=1.5*(1.25*\sega-0.6em)]node38.center) ;
    
    % connections		
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node31.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node31.center) --
    ([xshift=-3em]node32.center) --
    ([xshift=-0.6em)]node32.center) ;
    
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node33.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node33.center) --
    ([xshift=-3em]node34.center) --
    ([xshift=-0.6em)]node34.center) ;



    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node37.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\sega-1.2em)]node37.center) --
    ([xshift=-3em]node38.center) --
    ([xshift=-0.6em)]node38.center) ;

    \draw [thick,->,linecorner] ([]layer34.north) -- ([yshift=-1.2em]layer35.south) -- ([xshift=-1em,yshift=-1.2em]layer35.south) -- ([xshift=-1em]layer35.south) ;
    \draw [thick,->,linecorner] ([xshift=-0.5em,yshift=-1.2em]layer35.south) --
    ([xshift=-3em,yshift=-1.2em]layer35.south) --
    ([xshift=-3em]node36.center) --
    ([xshift=-0.6em)]node36.center) ;

    % connections for Cross-Scale Attention
    % \draw [thick,->] ([]layer35.east) -- (layer3linear.west);
    % \draw [thick,->,linecorner] (layer3linear.east) -- ([xshift=0.8em]layer3linear.east) --
    % ([yshift=-0.8em]layer0linear.south west) -- ([xshift=-1em,yshift=-0.8em]layer05.south) -- ([xshift=-1em]layer05.south);
    % \draw [thick,->,linecorner] ([yshift=-0.8em]layer0linear.south) -- ([yshift=-0.8em]layer05.south) -- ([]layer05.south);

    % \draw [thick,->] ([]layer05.west) -- (layer0linear.east);
    % \draw [thick,->,linecorner] (layer0linear.west) -- ([xshift=-0.8em]layer0linear.west) --
    % ([yshift=-0.8em]layer3linear.south east) -- ([xshift=1em,yshift=-0.8em]layer35.south) -- ([xshift=1em]layer35.south);
    % \draw [thick,->,linecorner] ([yshift=-0.8em]layer3linear.south) -- ([yshift=-0.8em]layer35.south) -- ([]layer35.south);



   
    % \draw [thick,->,linecorner] (nodedown.center) -- ([xshift=-1em,yshift=-1.5em]node43.south) -- ([xshift=-1em,yshift=-0.5em]node43.south);



    % connect fast and slow
    \node [circlenode,] (nodefsmide) at (7em,-0.3em+4.75*\sega+1em) {};
    \node [circlenode,] (nodefsmide1) at (11em,-0.3em+4.75*\sega+1em) {};

    \node [circlenode,] (nodefsmide2) at (9em,-0.3em+4.75*\sega+1em+0.6875em) {};
    \node [circlenode,] (nodefsmide3) at (7em,-0.3em+6*\sega+2em-1.5em) {};
    \node [circlenode,] (nodefsmide4) at (11em,-0.3em+6*\sega+2em-1.5em) {};
    
    \draw [thick,->,linecorner] (layer34.east) -- (nodefsmide.center) -- (nodefsmide2.center) -- (nodefsmide4.center) -- ([xshift=-1em,yshift=-1.5em]layer05.center) -- ([xshift=-1em,yshift=-0.7em]layer05.center);

    \draw [thick,->,linecorner] (layer04.west) -- (nodefsmide1.center) -- (nodefsmide2.center) -- (nodefsmide3.center) -- ([xshift=1em,yshift=-1.5em]layer35.center) -- ([xshift=1em,yshift=-0.7em]layer35.center);

    \draw [thick,->,linecorner] (nodefsmide4.center) -- ([yshift=-1.5em]layer05.center) --([yshift=-0.7em]layer05.center);
    \draw [thick,->,linecorner] (nodefsmide3.center) -- ([yshift=-1.5em]layer35.center) --([yshift=-0.7em]layer35.center);


    %adjacency matrix
    \node[matrix,fill=red!50](char_matrix) at ([xshift=-4.6em]node02){\small $\mathcal{A}_{s}$};
    \node[matrix,fill=red!50](subword_matrix) at ([xshift=4.6em]node32){\small $\mathcal{A}_{f}$};

    \draw (char_matrix.south)  edge [->,bend right=25,thick] (layer01.west);
    \draw (subword_matrix.south)  edge [->,bend left=25,thick] (layer31.east);

    



    
    % attention
    \node [draw,trapezium,minimum height=1.2em,thick,fill=purple!30] (key_linear) at (-12em,-0.3em+1*\sega+3em) {Linear};
    \node [draw,minimum height=1.2em,minimum width=3.5em,inner sep=0,thick,rounded corners=3.5pt,minimum height=1.2em,fill=orange!30] (query_linear) at (-16.5em,-0.3em+1*\sega+3em) {Linear};
    \node [draw,trapezium,minimum height=1.2em,thick,fill=purple!30](value_linear) at (-6.7em,-0.3em+1*\sega+3em) {Linear};

    
    % \node[](query_text) at ([yshift=-2em]value_linear) {Value};

    \node [moduleode,minimum height=1.2em,fill=green!30] (MatMul) at (-12em-2.25em,-0.3em+1*\sega+7em) {MatMul};

    \node [moduleode,minimum height=1.2em,fill=blue!30] (softmax) at (-12em-2.25em,-0.3em+1*\sega+10em) {softmax};

    \node [moduleode,minimum height=1.2em,fill=green!30] (MatMul2) at (-10.2em,-0.3em+1*\sega+13em) {MatMul};

    \node[](top_left) at (-19em, -0.3em+1*\sega+13em+3em) {};
    \node[](down_left) at (-19em, -0.3em+1*\sega-2em) {};
    \node[](top_right) at (-4em, -0.3em+1*\sega+13em+3em) {};
    \node[](down_right) at (-4em, -0.3em+1*\sega-2em) {};
    
    \node[](csan_top) at ([xshift=-4em, yshift=1em]node35.center) {};
    \node[](csan_down) at ([xshift=-4em, yshift=-1em]node35.center) {};

    \node[] (q_dim) at ([xshift=1.8em,yshift=0.9em]query_linear.north){$x^{L_f \times H_f}_{f}$};
    \node[] (k_dim) at ([xshift=1.8em,yshift=0.9em]key_linear.north){$\hat{x}^{L_s \times H_f}_{f}$};
    \node[] (v_dim) at ([xshift=1.8em,yshift=0.9em]value_linear.north){$\hat{x}^{L_s \times H_f}_{f}$};
    \node[] (v_dim) at ([xshift=1.8em,yshift=0.6em]MatMul.north){$L_f\times L_f$};
    \node[] (v_dim) at ([xshift=1.8em,yshift=0.6em]MatMul2.north){$L_f\times H_f$};
    

    \draw [thick,dashed,linecorner] (csan_top.center) -- (top_right.center) -- (top_left.center) -- (down_left.center) -- (down_right.center) --(csan_down.center);



    \draw [thick,->,linecorner] (query_linear.north) -- ([yshift=2em]query_linear.north) -- ([yshift=-0.7em]MatMul.south) -- (MatMul.south);

    \draw [thick,->,linecorner] (key_linear.north) -- ([yshift=2em]key_linear.north) -- ([yshift=-0.7em]MatMul.south) -- (MatMul.south);

    \draw [thick,->,linecorner] (softmax.north) -- ([xshift=-2.2em]MatMul2.west) --(MatMul2.west);
    \draw [thick,->,linecorner] (value_linear.north) -- ([xshift=1.7em]MatMul2.east) --(MatMul2.east);
    \draw [thick,->,linecorner] (MatMul.north) -- (softmax.south);
    \draw [thick,->,linecorner] (MatMul2.north) -- ([yshift=2em]MatMul2.north);

    
    
    % LN
    \node [draw,minimum height=1.2em,minimum width=3.5em,inner sep=0,thick,rounded corners=3.5pt,minimum height=1.2em,fill=orange!10] (query_LN) at ([yshift=-2em]query_linear.center) {LN};

    \node [draw,minimum height=1.2em,minimum width=5em,inner sep=0,thick,rounded corners=3.5pt,fill=purple!10] (key_LN) at ([xshift=2.7em,yshift=-2em]key_linear.center) {LN};

    % \node [draw,minimum height=1.2em,minimum width=5em,inner sep=0,thick,rounded corners=3.5pt,fill=purple!10] (value_LN) at ([yshift=-2em]value_linear.center) {LN};

    \draw [thick,->,linecorner](query_LN.north) -- (query_linear.south);
    
    

    \node[](query_text) at ([yshift=-2em]query_LN) {$x^{L_f \times H_f}_f$};
    \node[](key_text) at ([yshift=-2em]key_LN) {$x^{L_s \times H_s}_s$};

    \draw (key_LN)  edge [->,bend left=25,thick] (key_linear.south);
    \draw (key_LN)  edge [->,bend right=25,thick] (value_linear.south);
    \draw (query_text)  edge [->,bend angle=90,thick] (query_LN.south);
    \draw (key_text)  edge [->,bend angle=90,thick] (key_LN.south);
    
    
    
  \end{tikzpicture}
  \caption{The encoder architecture of the proposed TranSFormer, a two-branch network with fast branch (left) and slow branch (right). $\mathcal{A}_{f}$ and $\mathcal{A}_{s}$ are adjacency matrices of fast and slow branches. Here, we omit the layer normalization for simplification. Actually, we follow the pre-normalization strategy as its stability.}
  \label{fig:architecture}
\end{figure*}

==> Figure/architectur_head_ds.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{255,160,112}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{darkgreen}{RGB}{61,145,64}
\definecolor{goldenorange}{RGB}{255,153,18}
\definecolor{oldorange}{RGB}{255,153,0}
\definecolor{violet}{RGB}{238, 130,238}
\definecolor{royalblue}{RGB}{65,102,225}
\definecolor{CYAN}{RGB}{65,102,225}

\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\begin{figure*}[t!]
  \centering
  %\includegraphics[width=0.4\textwidth]{plot/tu1.pdf}
  \begin{tikzpicture}
    
    \newlength{\seg}
    \setlength{\seg}{1.5em}     % 设置module length
    \newlength{\subseg}
    \setlength{\subseg}{50em}    % 设置sub module length
    \newlength{\resseg}       
    \setlength{\resseg}{1.5em}  % 设置残差length
    \newlength{\shift}
    \setlength{\shift}{15em}     % 设置module length
    \newlength{\shiftMULLEFT}
    \setlength{\shiftMULLEFT}{15em}     % 设置module length
    \newlength{\shiftMULRIGHT}
    \setlength{\shiftMULRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftSOFTLEFT}
    \setlength{\shiftSOFTLEFT}{15em}     % 设置module length
    \newlength{\shiftSOFTRIGHT}
    \setlength{\shiftSOFTRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftMAPPINGLEFT}
    \setlength{\shiftMAPPINGLEFT}{15em}     % 设置module length
    
    \newlength{\shiftADDLEFT}
    \setlength{\shiftADDLEFT}{5em}     % 设置module length
    
    
    \newlength{\seggsan}
    \setlength{\seggsan}{1.7em}     % 设置module length
    \newlength{\subseggsan}
    \setlength{\subseggsan}{30em}    % 设置sub module length
    \newlength{\resseggsan}       
    \setlength{\resseggsan}{1.5em}  % 设置残差length
    
    
    \tikzstyle{circlenode}=[circle,minimum size=4pt,inner sep=0];
    \tikzstyle{add}=[circle,minimum size=1.2em,inner sep=0];
    \tikzstyle{odenode}=[draw,minimum height=1.2em,minimum width=5em,inner sep=0,thick,rounded corners=3.5pt];
    \tikzstyle{moduleode}=[draw,minimum height=1.2em,minimum width=3.5em,inner sep=0,thick,rounded corners=3.5pt];
    \tikzstyle{trapeziummode}=[draw,minimum height=1.2em,minimum width=3.5em,inner sep=0,thick,trapezium];
    \tikzstyle{linecorner}=[rounded corners=3pt];
    
    \node [anchor=north,font=\footnotesize,align=center] (cap01) at (0+0.2*\subseg+5em,-2em) {Slow branch};
    \node [anchor=south,font=\footnotesize] (ipw) at ([yshift=0.2em]cap01.north) {\colorbox{ured}{\strut A} \colorbox{tiffanyblue!80}{\strut swi@@ ss} \colorbox{violet!80}{\strut bicy@@ cle}};
    
    \node [circlenode] (node01) at (0+0.2*\subseg+5em,-0.3em+1*\seg+1em) {};
    \node [circlenode] (node02) at (0+0.2*\subseg+5em,-0.3em+2.25*\seg+1em) {};
    \node [circlenode,scale=0.8] (node03) at (0+0.2*\subseg+5em,-0.3em+3.5*\seg+1em){};
    \node [circlenode] (node04) at (0+0.2*\subseg+5em,-0.3em+4.75*\seg+1em) {};
    \node [circlenode] (node05) at (0+0.2*\subseg+5em,-0.3em+6*\seg+2em) {};
    \node [circlenode,text=black] (node06) at (0+0.2*\subseg+5em,-0.3em+7.25*\seg+2em) {};
    \node [circlenode,text=black] (node07) at (0+0.2*\subseg+5em,-0.3em+8.5*\seg+2em) {};
    \node [circlenode] (node08) at (0+0.2*\subseg+5em,-0.3em+9.75*\seg+2em) {};

    % Background
    \node[rectangle,minimum height=18.5em,minimum width=7em, very thick, rounded corners, draw,color=gray,fill=gray,opacity=0.1]  (outer_ms)  at ([xshift=0.3em,yshift=-1.2em]node05.center){};
    
    % character-level GCN
    \node [odenode, thick, fill=blue!30] (layer01) at (node01) {S-GCN};
    \draw [thick,->] ([yshift=0.6em]node01.center) -- ([yshift=1.25*\seg-0.6em]node01.center) ;
    \draw [thick,->] ([yshift=-1.25*(1.25*\seg-0.6em)]layer01.center) -- ([yshift=-0.6em]layer01.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer02) at (node02) {+};
    \draw [thick,->] ([yshift=0.6em]node02.center) -- ([yshift=1.25*\seg-0.6em]node02.center) ;
    \node [odenode,fill=purple!30] (layer03) at (node03) {SAN};
    \draw [thick,->] ([yshift=0.6em]node03.center) -- ([yshift=1.25*\seg-0.6em]node03.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer04) at (node04) {+};

    % Cross-Scale Attention
    \node [odenode,fill=orange!70] (layer05) at (node05) {S-CGA};
    \draw [thick,->] ([yshift=0.6em]node05.center) -- ([yshift=1.25*\seg-0.6em]node05.center) ;

    % \node [odenode,anchor=east,minimum width=3.5em] (layer0linear) at ([xshift=-2em]layer05.west) {};
    % residual
    \node [add,fill=red!30, draw,thin] (layer06) at (node06) {+};
    \draw [thick,->] ([yshift=0.6em]node06.center) -- ([yshift=1.25*\seg-0.6em]node06.center) ;
    % FFN
    \node [odenode,fill=pink!50] (layer07) at (node07) {FFN};
    \draw [thick,->] ([yshift=0.6em]node07.center) -- ([yshift=1.25*\seg-0.6em]node07.center) ;
    \node [add,fill=red!30, draw,thin] (layer08) at (node08) {+};
    \draw [thick,->] ([yshift=0.6em]node08.center) -- ([yshift=1.5*(1.25*\seg-0.6em)]node08.center) ;
					
    % connections		
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node01.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node01.center) --
    ([xshift=3em]node02.center) --
    ([xshift=0.6em)]node02.center) ;
    
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node03.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node03.center) --
    ([xshift=3em]node04.center) --
    ([xshift=0.6em)]node04.center) ;


    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node07.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node07.center) --
    ([xshift=3em]node08.center) --
    ([xshift=0.6em)]node08.center) ;


    \draw [thick,->,linecorner] ([]layer04.north) -- ([yshift=-1.2em]layer05.south) -- ([xshift=1em,yshift=-1.2em]layer05.south) -- ([xshift=1em]layer05.south) ;
    
    \draw [thick,->,linecorner] ([xshift=0.5em,yshift=-1.2em]layer05.south) --
    ([xshift=3em,yshift=-1.2em]layer05.south) --
    ([xshift=3em]node06.center) --
    ([xshift=0.6em)]node06.center) ;

    
    
    \node [anchor=north,font=\footnotesize,align=center] (cap21) at (3em,-2em) {Fast Branch};

    \node [anchor=south,font=\footnotesize] (ipsw) at ([yshift=0.2em]cap21.north) {\colorbox{ured}{\strut A} \colorbox{gray}{\strut \_ } \colorbox{tiffanyblue!80}{\strut s w i s s} \colorbox{gray}{\strut \_ } \colorbox{violet!80}{\strut b i c y c l e}};

    \node [circlenode,] (node31) at (3em,-0.3em+1*\seg+1em) {};
    \node [circlenode,] (node32) at (3em,-0.3em+2.25*\seg+1em) {};
    \node [circlenode,] (node33) at (3em,-0.3em+3.5*\seg+1em){};
    \node [circlenode,] (node34) at (3em,-0.3em+4.75*\seg+1em) {};
    \node [circlenode,] (node35) at (3em,-0.3em+6*\seg+2em) {};
    \node [circlenode,] (node36) at (3em,-0.3em+7.25*\seg+2em) {};
    \node [circlenode,] (node37) at (3em,-0.3em+8.5*\seg+2em) {};
    \node [circlenode,] (node38) at (3em,-0.3em+9.75*\seg+2em) {};

    % Background
    \node[rectangle,minimum height=18.5em,minimum width=7em, very thick, rounded corners, draw,color=gray,fill=gray,opacity=0.1]  (outer_standard)  at ([xshift=-0.3em,yshift=-1.2em]node35.center){};
    
    \node [circlenode] (node20) at (0,-0.3em+1*\seg+1em) {};
    \node [circlenode] (node200) at ([yshift=1.25*\seg]node20.center) {};
     

    \node [circlenode,scale=0.8] (node21) at ([yshift=3*\seg]node20.center){};
    \node [circlenode,scale=0.8] (node22) at ([yshift=1.25*\seg]node21.center){};
    \node [circlenode] (node23) at ([yshift=1.25*\seg]node22.center) {};
    \node [circlenode] (node24) at ([yshift=1.25*\seg]node23.center) {};
			
    % character-level GCN
    \node [odenode, thick, fill=blue!30] (layer31) at (node31) {F-GCN};
    \draw [thick,->] ([yshift=0.6em]node31.center) -- ([yshift=1.25*\seg-0.6em]node31.center) ;
    \draw [thick,->] ([yshift=-1.25*(1.25*\seg-0.6em)]layer31.center) -- ([yshift=-0.6em]layer31.center) ;

    % residual
    \node [add,fill=red!30, draw,thin] (layer32) at (node32) {+};
    \draw [thick,->] ([yshift=0.6em]node32.center) -- ([yshift=1.25*\seg-0.6em]node32.center) ;
    \node [odenode,fill=purple!30] (layer33) at (node33) {SAN};
    \draw [thick,->] ([yshift=0.6em]node33.center) -- ([yshift=1.25*\seg-0.6em]node33.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer34) at (node34) {+};

    % Cross-Scale Attention
    \node [odenode,fill=orange!70] (layer35) at (node35) {F-CGA};
    \draw [thick,->] ([yshift=0.6em]node35.center) -- ([yshift=1.25*\seg-0.6em]node35.center) ;
    
    % \node [odenode,anchor=west,minimum width=3.5em] (layer3linear) at ([xshift=2em]layer35.east) {};
    % residual
    \node [add,fill=red!30, draw,thin] (layer36) at (node36) {+};
    \draw [thick,->] ([yshift=0.6em]node36.center) -- ([yshift=1.25*\seg-0.6em]node36.center) ;
    % FFN
    \node [odenode,fill=pink!50] (layer37) at (node37) {FFN};
    \draw [thick,->] ([yshift=0.6em]node37.center) -- ([yshift=1.25*\seg-0.6em]node37.center) ;
    \node [add,fill=red!30, draw,thin] (layer38) at (node38) {+};
    \draw [thick,->] ([yshift=0.6em]node38.center) -- ([yshift=1.5*(1.25*\seg-0.6em)]node38.center) ;
    
    % connections		
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node31.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node31.center) --
    ([xshift=-3em]node32.center) --
    ([xshift=-0.6em)]node32.center) ;
    
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node33.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node33.center) --
    ([xshift=-3em]node34.center) --
    ([xshift=-0.6em)]node34.center) ;



    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node37.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node37.center) --
    ([xshift=-3em]node38.center) --
    ([xshift=-0.6em)]node38.center) ;

    \draw [thick,->,linecorner] ([]layer34.north) -- ([yshift=-1.2em]layer35.south) -- ([xshift=-1em,yshift=-1.2em]layer35.south) -- ([xshift=-1em]layer35.south) ;
    \draw [thick,->,linecorner] ([xshift=-0.5em,yshift=-1.2em]layer35.south) --
    ([xshift=-3em,yshift=-1.2em]layer35.south) --
    ([xshift=-3em]node36.center) --
    ([xshift=-0.6em)]node36.center) ;

    % connections for Cross-Scale Attention
    % \draw [thick,->] ([]layer35.east) -- (layer3linear.west);
    % \draw [thick,->,linecorner] (layer3linear.east) -- ([xshift=0.8em]layer3linear.east) --
    % ([yshift=-0.8em]layer0linear.south west) -- ([xshift=-1em,yshift=-0.8em]layer05.south) -- ([xshift=-1em]layer05.south);
    % \draw [thick,->,linecorner] ([yshift=-0.8em]layer0linear.south) -- ([yshift=-0.8em]layer05.south) -- ([]layer05.south);

    % \draw [thick,->] ([]layer05.west) -- (layer0linear.east);
    % \draw [thick,->,linecorner] (layer0linear.west) -- ([xshift=-0.8em]layer0linear.west) --
    % ([yshift=-0.8em]layer3linear.south east) -- ([xshift=1em,yshift=-0.8em]layer35.south) -- ([xshift=1em]layer35.south);
    % \draw [thick,->,linecorner] ([yshift=-0.8em]layer3linear.south) -- ([yshift=-0.8em]layer35.south) -- ([]layer35.south);



   
    % \draw [thick,->,linecorner] (nodedown.center) -- ([xshift=-1em,yshift=-1.5em]node43.south) -- ([xshift=-1em,yshift=-0.5em]node43.south);


    % connect fast and slow
    \node [circlenode,] (nodefsmide) at (7em,-0.3em+4.75*\seg+1em) {};
    \node [circlenode,] (nodefsmide1) at (11em,-0.3em+4.75*\seg+1em) {};

    \node [circlenode,] (nodefsmide2) at (9em,-0.3em+4.75*\seg+1em+0.6875em) {};
    \node [circlenode,] (nodefsmide3) at (7em,-0.3em+6*\seg+2em-1.5em) {};
    \node [circlenode,] (nodefsmide4) at (11em,-0.3em+6*\seg+2em-1.5em) {};
    
    \draw [thick,->,linecorner] (layer34.east) -- (nodefsmide.center) -- (nodefsmide2.center) -- (nodefsmide4.center) -- ([xshift=-1em,yshift=-1.5em]layer05.center) -- ([xshift=-1em,yshift=-0.7em]layer05.center);

    \draw [thick,->,linecorner] (layer04.west) -- (nodefsmide1.center) -- (nodefsmide2.center) -- (nodefsmide3.center) -- ([xshift=1em,yshift=-1.5em]layer35.center) -- ([xshift=1em,yshift=-0.7em]layer35.center);

    \draw [thick,->,linecorner] (nodefsmide4.center) -- ([yshift=-1.5em]layer05.center) --([yshift=-0.7em]layer05.center);
    \draw [thick,->,linecorner] (nodefsmide3.center) -- ([yshift=-1.5em]layer35.center) --([yshift=-0.7em]layer35.center);



    
    % attention
    \node [trapezium,minimum height=1.2em,fill=purple!30] (key_linear) at (-12em,-0.3em+1*\seg+3em) {Linear};
    \node [draw,minimum height=1.2em,minimum width=3.5em,inner sep=0,thick,rounded corners=3.5pt,minimum height=1.2em,fill=orange!30] (query_linear) at (-16.5em,-0.3em+1*\seg+3em) {Linear};
    \node [trapezium,minimum height=1.2em,fill=purple!30](value_linear) at (-6.7em,-0.3em+1*\seg+3em) {Linear};

    \node[](query_text) at ([yshift=-2em]query_linear) {$x^{L_c \times H_c}_c$};
    \node[](key_text) at ([xshift=3em,yshift=-2em]key_linear) {$x^{L_s \times H_s}_s$};
    % \node[](query_text) at ([yshift=-2em]value_linear) {Value};

    \node [moduleode,minimum height=1.2em,fill=green!30] (MatMul) at (-12em-2.25em,-0.3em+1*\seg+7em) {MatMul};

    \node [moduleode,minimum height=1.2em,fill=blue!30] (softmax) at (-12em-2.25em,-0.3em+1*\seg+10em) {softmax};

    \node [moduleode,minimum height=1.2em,fill=green!30] (MatMul2) at (-10.2em,-0.3em+1*\seg+13em) {MatMul};

    \node[](top_left) at (-19em, -0.3em+1*\seg+13em+3em) {};
    \node[](down_left) at (-19em, -0.3em+1*\seg) {};
    \node[](top_right) at (-4em, -0.3em+1*\seg+13em+3em) {};
    \node[](down_right) at (-4em, -0.3em+1*\seg) {};
    
    \node[](csan_top) at ([xshift=-4em, yshift=1em]node35.center) {};
    \node[](csan_down) at ([xshift=-4em, yshift=-1em]node35.center) {};

    \node[] (q_dim) at ([xshift=1.8em,yshift=0.7em]query_linear.north){$x^{L_c \times H_c}_{c}$};
    \node[] (k_dim) at ([xshift=1.8em,yshift=0.7em]key_linear.north){$\hat{x}^{L_s \times H_c}_{c}$};
    \node[] (v_dim) at ([xshift=1.8em,yshift=0.7em]value_linear.north){$\hat{x}^{L_s \times H_c}_{c}$};
    \node[] (v_dim) at ([xshift=1.8em,yshift=0.6em]MatMul.north){$L_c\times L_c$};
    \node[] (v_dim) at ([xshift=1.8em,yshift=0.6em]MatMul2.north){$L_c\times H_c$};
    

    \draw [thick,dashed,linecorner] (csan_top.center) -- (top_right.center) -- (top_left.center) -- (down_left.center) -- (down_right.center) --(csan_down.center);



    \draw [thick,->,linecorner] (query_linear.north) -- ([yshift=2em]query_linear.north) -- ([yshift=-0.7em]MatMul.south) -- (MatMul.south);

    \draw [thick,->,linecorner] (key_linear.north) -- ([yshift=2em]key_linear.north) -- ([yshift=-0.7em]MatMul.south) -- (MatMul.south);

    \draw [thick,->,linecorner] (softmax.north) -- ([xshift=-2.2em]MatMul2.west) --(MatMul2.west);
    \draw [thick,->,linecorner] (value_linear.north) -- ([xshift=1.7em]MatMul2.east) --(MatMul2.east);
    \draw [thick,->,linecorner] (MatMul.north) -- (softmax.south);
    \draw [thick,->,linecorner] (MatMul2.north) -- ([yshift=2em]MatMul2.north);

    \draw (key_text)  edge [->,bend left=25,thick] (key_linear);
    \draw (key_text)  edge [->,bend right=25,thick] (value_linear);
    \draw (query_text)  edge [->,bend angle=90,thick] (query_linear);
    

    
    
    
  \end{tikzpicture}
  \caption{The encoder architecture of the proposed TranSFormer, a two stream network with fast branch (left) and slow branch (right). Here, we omit the layer normalization for simplification. Actually, we follow the pre-normalization strategy as its stability.}
  \label{fig:architecture}
\end{figure*}

==> Figure/architecture.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}

\definecolor{darkgreen}{RGB}{157, 184,2}
\definecolor{uyellow}{RGB}{239,202,102}
\definecolor{ublue}{RGB}{147, 176, 208}
\begin{figure*}[t!]
  \centering
  %\includegraphics[width=0.4\textwidth]{plot/tu1.pdf}
  \begin{tikzpicture}
    
    \newlength{\seg}
    \setlength{\seg}{1.5em}     % 设置module length
    \newlength{\subseg}
    \setlength{\subseg}{50em}    % 设置sub module length
    \newlength{\resseg}       
    \setlength{\resseg}{1.5em}  % 设置残差length
    \newlength{\shift}
    \setlength{\shift}{15em}     % 设置module length
    \newlength{\shiftMULLEFT}
    \setlength{\shiftMULLEFT}{15em}     % 设置module length
    \newlength{\shiftMULRIGHT}
    \setlength{\shiftMULRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftSOFTLEFT}
    \setlength{\shiftSOFTLEFT}{15em}     % 设置module length
    \newlength{\shiftSOFTRIGHT}
    \setlength{\shiftSOFTRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftMAPPINGLEFT}
    \setlength{\shiftMAPPINGLEFT}{15em}     % 设置module length
    
    \newlength{\shiftADDLEFT}
    \setlength{\shiftADDLEFT}{5em}     % 设置module length
    
    
    \newlength{\seggsan}
    \setlength{\seggsan}{1.7em}     % 设置module length
    \newlength{\subseggsan}
    \setlength{\subseggsan}{30em}    % 设置sub module length
    \newlength{\resseggsan}       
    \setlength{\resseggsan}{1.5em}  % 设置残差length
    
    
    \tikzstyle{circlenode}=[circle,minimum size=4pt,inner sep=0];
    \tikzstyle{add}=[circle,minimum size=1.2em,inner sep=0];
    \tikzstyle{odenode}=[draw,minimum height=1.2em,minimum width=5em,inner sep=0,thick,rounded corners=3.5pt];
    \tikzstyle{moduleode}=[draw,minimum height=1.2em,minimum width=3.5em,inner sep=0,thick,rounded corners=3.5pt];
    \tikzstyle{linecorner}=[rounded corners=3pt];
    
    
    % sub figure (standard)
    %   \draw [->,very thick] (0,0) -- (0,10em);
    \node [anchor=north,font=\footnotesize,align=center] (cap01) at (0+0.4*\subseg,-2em) {Slow branch};

    %\node [anchor=north west] (cap02) at ([yshift=0.3em]cap01.south west) {\footnotesize{1st-order solutions}};
    \node [anchor=south,font=\footnotesize] (ipw) at ([yshift=0.2em]cap01.north) {Lou@@ d appl@@ ause};
    
    \node [circlenode] (node01) at (0+0.4*\subseg,-0.3em+1*\seg+1em) {};
    \node [circlenode] (node02) at (0+0.4*\subseg,-0.3em+2.25*\seg+1em) {};
    \node [circlenode,scale=0.8] (node03) at (0+0.4*\subseg,-0.3em+3.5*\seg+1em){};
    \node [circlenode] (node04) at (0+0.4*\subseg,-0.3em+4.75*\seg+1em) {};
    \node [circlenode] (node05) at (0+0.4*\subseg,-0.3em+6*\seg+2em) {};
    \node [circlenode,text=black] (node06) at (0+0.4*\subseg,-0.3em+7.25*\seg+2em) {};
    \node [circlenode,text=black] (node07) at (0+0.4*\subseg,-0.3em+8.5*\seg+2em) {};
    \node [circlenode] (node08) at (0+0.4*\subseg,-0.3em+9.75*\seg+2em) {};
    % \node [circlenode,] (node09) at (0+0.4*\subseg,-0.3em+11*\seg+1em) {};

    % Background
    \node[rectangle,minimum height=18.5em,minimum width=7em, very thick, rounded corners, draw,color=gray,fill=gray,opacity=0.1]  (outer_ms)  at ([xshift=0.3em,yshift=-1.2em]node05.center){};
    
    % character-level GCN
    \node [odenode, thick, fill=blue!30] (layer01) at (node01) {S-GCN};
    \draw [thick,->] ([yshift=0.6em]node01.center) -- ([yshift=1.25*\seg-0.6em]node01.center) ;
    \draw [thick,->] ([yshift=-1.25*(1.25*\seg-0.6em)]layer01.center) -- ([yshift=-0.6em]layer01.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer02) at (node02) {+};
    \draw [thick,->] ([yshift=0.6em]node02.center) -- ([yshift=1.25*\seg-0.6em]node02.center) ;
    \node [odenode,fill=purple!30] (layer03) at (node03) {SAN};
    \draw [thick,->] ([yshift=0.6em]node03.center) -- ([yshift=1.25*\seg-0.6em]node03.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer04) at (node04) {+};
%    \draw [thick,->] ([yshift=0.6em]node04.center) -- ([yshift=1.25*\seg-0.6em]node04.center) ;
    % Cross-Scale Attention
    \node [odenode,fill=orange!70] (layer05) at (node05) {\textsc{Csan}};
    \draw [thick,->] ([yshift=0.6em]node05.center) -- ([yshift=1.25*\seg-0.6em]node05.center) ;

    \node [odenode,anchor=east,minimum width=3.5em,fill=teal!40] (layer0linear) at ([xshift=-2em]layer05.west) {Linear};
    % residual
    \node [add,fill=red!30, draw,thin] (layer06) at (node06) {+};
    \draw [thick,->] ([yshift=0.6em]node06.center) -- ([yshift=1.25*\seg-0.6em]node06.center) ;
    % FFN
    \node [odenode,fill=pink!50] (layer07) at (node07) {FFN};
    \draw [thick,->] ([yshift=0.6em]node07.center) -- ([yshift=1.25*\seg-0.6em]node07.center) ;
    \node [add,fill=red!30, draw,thin] (layer08) at (node08) {+};
    \draw [thick,->] ([yshift=0.6em]node08.center) -- ([yshift=1.5*(1.25*\seg-0.6em)]node08.center) ;

    % % positional encoding
    % \node (cls) at ([xshift=2em, yshift=-2.8em]node01.center){};
    % \node[rectangle, minimum width=4em,  fill=tiffanyblue!50, scale=0.9] (clsm) at (cls) {CE}; 
    % \node (entry) at ([ yshift=-1.4em]node01.center){};
    % \draw[->, thick] ([yshift=0.6em]clsm.center) to[in=315, out=135] (entry.center); 
					
    % connections		
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node01.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node01.center) --
    ([xshift=3em]node02.center) --
    ([xshift=0.6em)]node02.center) ;
    
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node03.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node03.center) --
    ([xshift=3em]node04.center) --
    ([xshift=0.6em)]node04.center) ;

%    \draw [thick,->] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node05.center) --
%    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node05.center) --
%    ([xshift=3em]node06.center) --
%    ([xshift=0.6em)]node06.center) ;

    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node07.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node07.center) --
    ([xshift=3em]node08.center) --
    ([xshift=0.6em)]node08.center) ;


    \draw [thick,->,linecorner] ([]layer04.north) -- ([yshift=-1.2em]layer05.south) -- ([xshift=1em,yshift=-1.2em]layer05.south) -- ([xshift=1em]layer05.south) ;
    \draw [thick,->,linecorner] ([xshift=0.5em,yshift=-1.2em]layer05.south) --
    ([xshift=3em,yshift=-1.2em]layer05.south) --
    ([xshift=3em]node06.center) --
    ([xshift=0.6em)]node06.center) ;
    
    % \draw [thick,->]
    % ([xshift=-3em]node06.center) --
    % ([xshift=-3em]node07.center) --
    % ([xshift=-0.6em)]node07.center) ;
    
    % \draw [thick,->] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node08.center) --
    % ([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node08.center) --
    % ([xshift=3em]node09.center) --
    % ([xshift=0.6em)]node09.center) ;

    % \draw [thick,->] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node03.center) --
    % ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node03.center) --
    % ([xshift=-3em]node06.center) --
    % ([xshift=-2.5em]node06.center);
			
			
			
			
			
			
% 			\draw[thick,->] (0, 0.2625em) -- (3.7em,0.2625em) -- (3.7em, 3.9375em) --(0,3.9375em);
% 			\draw[thick, ->] (0, 5.8125em) -- (3.7em,5.8125em) -- (3.7em, 9.5625em) --(0,9.5625em);
% 			\draw[thick, ->] (0,9.5625em) -- (3.7em,9.5625em) -- (3.7em, 13.3125em) --(0,13.3125em);
% 			\draw[thick, ->] (0,13.3125em) -- (3.7em,13.3125em) -- (3.7em, 17.0625em) --(0,17.0625em);
% 			\draw[thick, ->, red] (0,4.1em) -- (-3.7em,4.1em) -- (-3.7em, 10.575em) --(-3.25em,10.575em);
			
			
	
	
    \node [anchor=north,font=\footnotesize,align=center] (cap21) at (0,-2em) {Fast Branch};

    \node [anchor=south,font=\footnotesize] (ipsw) at ([yshift=0.2em]cap21.north) {L o u d \_ a p p l a u s e};

    \node [circlenode,] (node31) at (0,-0.3em+1*\seg+1em) {};
    \node [circlenode,] (node32) at (0,-0.3em+2.25*\seg+1em) {};
    \node [circlenode,] (node33) at (0,-0.3em+3.5*\seg+1em){};
    \node [circlenode,] (node34) at (0,-0.3em+4.75*\seg+1em) {};
    \node [circlenode,] (node35) at (0,-0.3em+6*\seg+2em) {};
    \node [circlenode,] (node36) at (0,-0.3em+7.25*\seg+2em) {};
    \node [circlenode,] (node37) at (0,-0.3em+8.5*\seg+2em) {};
    \node [circlenode,] (node38) at (0,-0.3em+9.75*\seg+2em) {};

    % Background
    \node[rectangle,minimum height=18.5em,minimum width=7em, very thick, rounded corners, draw,color=gray,fill=gray,opacity=0.1]  (outer_standard)  at ([xshift=-0.3em,yshift=-1.2em]node35.center){};
    
    \node [circlenode] (node20) at (0,-0.3em+1*\seg+1em) {};
    \node [circlenode] (node200) at ([yshift=1.25*\seg]node20.center) {};
     

    \node [circlenode,scale=0.8] (node21) at ([yshift=3*\seg]node20.center){};
    \node [circlenode,scale=0.8] (node22) at ([yshift=1.25*\seg]node21.center){};
    \node [circlenode] (node23) at ([yshift=1.25*\seg]node22.center) {};
    \node [circlenode] (node24) at ([yshift=1.25*\seg]node23.center) {};
			
    % character-level GCN
    \node [odenode, thick, fill=blue!30] (layer31) at (node31) {C-GCN};
    \draw [thick,->] ([yshift=0.6em]node31.center) -- ([yshift=1.25*\seg-0.6em]node31.center) ;
    \draw [thick,->] ([yshift=-1.25*(1.25*\seg-0.6em)]layer31.center) -- ([yshift=-0.6em]layer31.center) ;

    % residual
    \node [add,fill=red!30, draw,thin] (layer32) at (node32) {+};
    \draw [thick,->] ([yshift=0.6em]node32.center) -- ([yshift=1.25*\seg-0.6em]node32.center) ;
    \node [odenode,fill=purple!30] (layer33) at (node33) {SAN};
    \draw [thick,->] ([yshift=0.6em]node33.center) -- ([yshift=1.25*\seg-0.6em]node33.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer34) at (node34) {+};
%    \draw [thick,->] ([yshift=0.6em]node34.center) -- ([yshift=1.25*\seg-0.6em]node34.center) ;
    % Cross-Scale Attention
    \node [odenode,fill=orange!70] (layer35) at (node35) {\textsc{Csan}};
    \draw [thick,->] ([yshift=0.6em]node35.center) -- ([yshift=1.25*\seg-0.6em]node35.center) ;
    
    \node [odenode,anchor=west,minimum width=3.5em,fill=teal!40] (layer3linear) at ([xshift=2em]layer35.east) {Linear};
    % residual
    \node [add,fill=red!30, draw,thin] (layer36) at (node36) {+};
    \draw [thick,->] ([yshift=0.6em]node36.center) -- ([yshift=1.25*\seg-0.6em]node36.center) ;
    % FFN
    \node [odenode,fill=pink!50] (layer37) at (node37) {FFN};
    \draw [thick,->] ([yshift=0.6em]node37.center) -- ([yshift=1.25*\seg-0.6em]node37.center) ;
    \node [add,fill=red!30, draw,thin] (layer38) at (node38) {+};
    \draw [thick,->] ([yshift=0.6em]node38.center) -- ([yshift=1.5*(1.25*\seg-0.6em)]node38.center) ;
    
    % connections		
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node31.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node31.center) --
    ([xshift=-3em]node32.center) --
    ([xshift=-0.6em)]node32.center) ;
    
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node33.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node33.center) --
    ([xshift=-3em]node34.center) --
    ([xshift=-0.6em)]node34.center) ;

%    \draw [thick,->] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node35.center) --
%    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node35.center) --
%    ([xshift=-3em]node36.center) --
%    ([xshift=-0.6em)]node36.center) ;

    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node37.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node37.center) --
    ([xshift=-3em]node38.center) --
    ([xshift=-0.6em)]node38.center) ;

    \draw [thick,->,linecorner] ([]layer34.north) -- ([yshift=-1.2em]layer35.south) -- ([xshift=-1em,yshift=-1.2em]layer35.south) -- ([xshift=-1em]layer35.south) ;
    \draw [thick,->,linecorner] ([xshift=-0.5em,yshift=-1.2em]layer35.south) --
    ([xshift=-3em,yshift=-1.2em]layer35.south) --
    ([xshift=-3em]node36.center) --
    ([xshift=-0.6em)]node36.center) ;

    % connections for Cross-Scale Attention
    \draw [thick,->] ([]layer35.east) -- (layer3linear.west);
    \draw [thick,->,linecorner] (layer3linear.east) -- ([xshift=0.8em]layer3linear.east) --
    ([yshift=-0.8em]layer0linear.south west) -- ([xshift=-1em,yshift=-0.8em]layer05.south) -- ([xshift=-1em]layer05.south);
    \draw [thick,->,linecorner] ([yshift=-0.8em]layer0linear.south) -- ([yshift=-0.8em]layer05.south) -- ([]layer05.south);

    \draw [thick,->] ([]layer05.west) -- (layer0linear.east);
    \draw [thick,->,linecorner] (layer0linear.west) -- ([xshift=-0.8em]layer0linear.west) --
    ([yshift=-0.8em]layer3linear.south east) -- ([xshift=1em,yshift=-0.8em]layer35.south) -- ([xshift=1em]layer35.south);
    \draw [thick,->,linecorner] ([yshift=-0.8em]layer3linear.south) -- ([yshift=-0.8em]layer35.south) -- ([]layer35.south);
    
% 	\node[rectangle,minimum height=17.5em,minimum width=26em, very thick, rounded corners, draw,color=gray, dashed]  (outer_gsan)  at ([xshift=0.63*\subseg]layer05.center){};
	
	
% 	\draw [dashed,->, thick] ([xshift=4em,yshift=4em]outer_standard.center)   [dashed,->,bend angle=90,thick] to ([xshift=-4em,yshift=8.75em]outer_ms.center);
	
% 	\draw  ([xshift=4em,yshift=-4em]outer_standard.center)  [dashed,->,bend angle=90,thick] to ([xshift=-4em,yshift=-8.75em]outer_ms.center);
	
	
% 	\draw ([xshift=3em,yshift=0.6em]node06.center)  [dashed,->,bend angle=90,thick] edge ([xshift=-13em,yshift=8.75em]outer_gsan.center);
	
% 	\draw ([xshift=3em,yshift=-0.6em]node06.center)  [dashed,->,bend angle=90,thick]edge ([xshift=-13em,yshift=-8.75em]outer_gsan.center);
    
    
    % \node [anchor=north,font=\footnotesize,align=center] (cap11) at (1.1*\subseg,-2em) {\textsc{Rsan} module };
    % \node [circlenode,] (node10) at (-0.2em+1.1*\subseg-5em+10em,-0.5em+1*\seg+0.1*\seg-1.5em) {$X_{bpe}^{L \times d}$};
    
    
    % \node [circlenode,] (node100) at (-0.2em+1.1*\subseg+7.5em-15em,-0.5em+1*\seg+0.1*\seg-1.5em) {$X_{word}^{L^{'} \times d}$};
    % \node [circlenode,] (node11) at (-0.2em+1.1*\subseg,-0.3em+1*\seg+1em) {};
    % \node [circlenode] (node12) at (-0.2em+1.1*\subseg-5em+\shift-5em,-0.3em+1*\seg+1.em) {};
    % \node [circlenode] (node13) at (-0.2em+1.1*\subseg-10em+\shift+5em,-0.3em+1*\seg+1.em) {};
    % \node [circlenode] (node14) at (-0.2em+1.1*\subseg+5em-\shift,-0.3em+1*\seg+1.em) {};
    % \node [circlenode] (node15) at (-0.2em+1.1*\subseg+10em-\shift,-0.3em+1*\seg+1.em) {};
    % \node [circlenode] (node16) at (-0.2em+1.1*\subseg-2.5em+ \shiftMULRIGHT,-0.3em+1*\seg+4.5em) {};
    % \node [circlenode] (node17) at (-0.2em+1.1*\subseg+7.5em-\shiftMULLEFT,-0.3em+1*\seg+4.5em) {};
    % \node [circlenode] (node18) at (-0.2em+1.1*\subseg+7.5em-\shiftSOFTLEFT,-0.3em+1*\seg+7.5em) {};
    % \node [circlenode] (node19) at (-0.2em+1.1*\subseg-2.5em+\shiftSOFTRIGHT,-0.3em+1*\seg+7.5em) {};
    % \node [circlenode] (node20) at (-0.2em+1.1*\subseg+2.5em-\shiftADDLEFT,-0.3em+1*\seg+13em+0.1*\seg) {};
    % \node [circlenode] (node21) at (-0.2em+1.1*\subseg-3.75em+1.5*\shiftMULRIGHT,-0.3em+1*\seg+15.5em+0.1*\seg-0.5em) {};
    
    % \node [circlenode] (node22) at (-0.2em+1.1*\subseg+7.5em-\shiftMAPPINGLEFT,-0.3em+1*\seg+10.5em) {};
    
    
    % \node[rectangle, minimum height=10em,minimum width=10em,fill=uyellow!40, fill opacity=0.5] (rightbranch) at ([xshift=-0.5em]node16.center){};

    % \node[rectangle, minimum height=10em,minimum width=10em,fill=ublue!40, fill opacity=0.5] (leftbranch) at ([xshift=-0.3em]node17.center){};
    
    
    % \node [moduleode,minimum height=1.2em, fill=orange!30] (layer11) at (node11) {Linear};
    % \node [moduleode,minimum height=1.2em,fill=orange!30] (layer12) at (node12) {Linear};
    % \node [moduleode,minimum height=1.2em,fill=orange!30] (layer13) at (node13) {Linear};
    % \node [moduleode,minimum height=1.2em,fill=purple!30] (layer14) at (node14) {Linear};
    % \node [moduleode,minimum height=1.2em,fill=purple!30] (layer15) at (node15) {Linear};
    % \node [moduleode,minimum height=1.2em,fill=green!30] (layer16) at (node16) {MatMul};
    % \node [moduleode,minimum height=1.2em,fill=green!30] (layer17) at (node17) {MatMul};
    % \node [moduleode,minimum height=1.2em,fill=blue!30] (layer18) at (node18) {Softmax};
    % \node [moduleode,minimum height=1.2em,fill=blue!30] (layer19) at (node19) {Softmax};
    % \node [moduleode,minimum height=1.2em,fill=cyan!20] (layer20) at (node20) {Add};
    % \node [moduleode,minimum height=1.2em,fill=green!30] (layer21) at (node21) {MatMul};
    
    % \node [moduleode,minimum height=1.2em,fill=pink!30] (layer22) at (node22) {US};
    
    % %\draw (layer11)  edge [->,bend right=25] (layer16);
    % %\draw (layer12)  edge [->,bend left=25] (layer16);
    % %\draw (layer14)  edge [->,bend left=25] (layer17);
    % %\draw (layer15)  edge [->,bend right=25] (layer17);
    % \draw (layer16)  edge [->,bend angle=90,thick] (layer19);
    % \draw (layer17)  edge [->,bend angle=90,thick] (layer18);
    % %\draw (layer18)  edge [->,bend right=35] (layer20);
    % %\draw (layer19)  edge [->,bend left=35] (layer20);
    % \draw [->,thick] (layer13)|- (layer21);
    % \draw [->,thick] (layer20)|- (layer21);
    % \draw [->,thick] (layer11)|- (layer16);
    % \draw [->,thick] (layer12)|- (layer16);
    % \draw [->,thick] (layer14)|- (layer17);
    % \draw [->,thick] (layer15)|- (layer17);
    % %\draw [->] (layer16)|- (layer19);
    
    % \draw (layer18)  edge [->,bend angle=90,thick] (layer22);
    
    % \draw [->,thick] (layer19)|- (layer20);
    % \draw [->,thick] (layer20)|- (layer21);
    % \draw [->,thick] (layer22)|- (layer20);

    % \draw (node10)  edge [->,bend left=25,thick] (layer11);
    % \draw (node10)  edge [->,bend right=25,thick] (layer13);
    % \draw (node10)  edge [->,bend angle=90,thick] (layer12);
    
    % \draw (node100)  edge [->,bend right=40,thick] (layer15);
    % \draw (node100)  edge [->,bend left=40,thick] (layer14);
    
    % \draw [thick,->] ([yshift=0.6em]layer21.center) -- ([yshift=2.8em]layer21.center) ;
    
    
    % \node [circlenode] (text11) at ([xshift=-1.4em,yshift=1.4em]node11.center) {$Q_{bpe}^{L \times d}$};
    
    % \node [circlenode] (text12) at ([xshift=-1.4em,yshift=1.4em]node12.center) {$K_{bpe}^{L \times d}$};
    
    % \node [circlenode] (text13) at ([xshift=-1.4em,yshift=1.4em]node13.center) {$V_{bpe}^{L \times d}$};
    
    % \node [circlenode] (text14) at ([xshift=-1.5em,yshift=1.5em]node14.center) {$Q_{word}^{L^{'} \times d}$};
    
    % \node [circlenode] (text15) at ([xshift=-1.5em,yshift=1.5em]node15.center) {$K_{word}^{L^{'} \times d}$};
    
    % \node [circlenode] (text16) at ([xshift=1.3em,yshift=1.3em]node16.center) {$L \times L$};
    
    % \node [circlenode] (text17) at ([xshift=1.6em,yshift=1.4em]node17.center) {$L^{'} \times L^{'}$};
    
    % \node [circlenode] (text22) at ([xshift=1.3em,yshift=1.3em]node22.center) {$L \times L$};
    
    % \node [circlenode] (text21) at ([xshift=1.3em,yshift=1.3em]node21.center) {$L \times d$};
    
  \end{tikzpicture}
  \caption{Model architectures of the proposed \textsc{SFformer}, a two stream network with fast branch (left) and slow branch (right). Here, we omit the layer normalization for simplification. Actually, we follow the pre-normalization strategy as its stability.}
  \label{fig:architecture}
\end{figure*}

==> Figure/architecture_with_decoder.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{255,160,112}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{darkgreen}{RGB}{61,145,64}
\definecolor{goldenorange}{RGB}{255,153,18}
\definecolor{oldorange}{RGB}{255,153,0}
\definecolor{violet}{RGB}{238, 130,238}
\definecolor{royalblue}{RGB}{65,102,225}
\definecolor{CYAN}{RGB}{65,102,225}

\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\begin{figure*}[t!]
  \centering
  %\includegraphics[width=0.4\textwidth]{plot/tu1.pdf}
  \begin{tikzpicture}
    
    \newlength{\seg}
    \setlength{\seg}{1.5em}     % 设置module length
    \newlength{\subseg}
    \setlength{\subseg}{50em}    % 设置sub module length
    \newlength{\resseg}       
    \setlength{\resseg}{1.5em}  % 设置残差length
    \newlength{\shift}
    \setlength{\shift}{15em}     % 设置module length
    \newlength{\shiftMULLEFT}
    \setlength{\shiftMULLEFT}{15em}     % 设置module length
    \newlength{\shiftMULRIGHT}
    \setlength{\shiftMULRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftSOFTLEFT}
    \setlength{\shiftSOFTLEFT}{15em}     % 设置module length
    \newlength{\shiftSOFTRIGHT}
    \setlength{\shiftSOFTRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftMAPPINGLEFT}
    \setlength{\shiftMAPPINGLEFT}{15em}     % 设置module length
    
    \newlength{\shiftADDLEFT}
    \setlength{\shiftADDLEFT}{5em}     % 设置module length
    
    
    \newlength{\seggsan}
    \setlength{\seggsan}{1.7em}     % 设置module length
    \newlength{\subseggsan}
    \setlength{\subseggsan}{30em}    % 设置sub module length
    \newlength{\resseggsan}       
    \setlength{\resseggsan}{1.5em}  % 设置残差length
    
    
    \tikzstyle{circlenode}=[circle,minimum size=4pt,inner sep=0];
    \tikzstyle{add}=[circle,minimum size=1.2em,inner sep=0];
    \tikzstyle{odenode}=[draw,minimum height=1.2em,minimum width=5em,inner sep=0,thick,rounded corners=3.5pt];
    \tikzstyle{moduleode}=[draw,minimum height=1.2em,minimum width=3.5em,inner sep=0,thick,rounded corners=3.5pt];
    \tikzstyle{linecorner}=[rounded corners=3pt];
    
    \node [anchor=north,font=\footnotesize,align=center] (cap01) at (0+0.15*\subseg,-2em) {Slow branch};
    \node [anchor=south,font=\footnotesize] (ipw) at ([yshift=0.2em]cap01.north) {\colorbox{ured}{\strut A} \colorbox{tiffanyblue!80}{\strut swi@@ ss} \colorbox{violet!80}{\strut bicy@@ cle}};
    
    \node [circlenode] (node01) at (0+0.15*\subseg,-0.3em+1*\seg+1em) {};
    \node [circlenode] (node02) at (0+0.15*\subseg,-0.3em+2.25*\seg+1em) {};
    \node [circlenode,scale=0.8] (node03) at (0+0.15*\subseg,-0.3em+3.5*\seg+1em){};
    \node [circlenode] (node04) at (0+0.15*\subseg,-0.3em+4.75*\seg+1em) {};
    \node [circlenode] (node05) at (0+0.15*\subseg,-0.3em+6*\seg+2em) {};
    \node [circlenode,text=black] (node06) at (0+0.15*\subseg,-0.3em+7.25*\seg+2em) {};
    \node [circlenode,text=black] (node07) at (0+0.15*\subseg,-0.3em+8.5*\seg+2em) {};
    \node [circlenode] (node08) at (0+0.15*\subseg,-0.3em+9.75*\seg+2em) {};

    % Background
    \node[rectangle,minimum height=18.5em,minimum width=7em, very thick, rounded corners, draw,color=gray,fill=gray,opacity=0.1]  (outer_ms)  at ([xshift=0.3em,yshift=-1.2em]node05.center){};
    
    % character-level GCN
    \node [odenode, thick, fill=blue!30] (layer01) at (node01) {S-GCN};
    \draw [thick,->] ([yshift=0.6em]node01.center) -- ([yshift=1.25*\seg-0.6em]node01.center) ;
    \draw [thick,->] ([yshift=-1.25*(1.25*\seg-0.6em)]layer01.center) -- ([yshift=-0.6em]layer01.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer02) at (node02) {+};
    \draw [thick,->] ([yshift=0.6em]node02.center) -- ([yshift=1.25*\seg-0.6em]node02.center) ;
    \node [odenode,fill=purple!30] (layer03) at (node03) {SAN};
    \draw [thick,->] ([yshift=0.6em]node03.center) -- ([yshift=1.25*\seg-0.6em]node03.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer04) at (node04) {+};

    % Cross-Scale Attention
    \node [odenode,fill=orange!70] (layer05) at (node05) {\textsc{Csan}};
    \draw [thick,->] ([yshift=0.6em]node05.center) -- ([yshift=1.25*\seg-0.6em]node05.center) ;

    \node [odenode,anchor=east,minimum width=3.5em,fill=teal!40] (layer0linear) at ([xshift=-2em]layer05.west) {Linear};
    % residual
    \node [add,fill=red!30, draw,thin] (layer06) at (node06) {+};
    \draw [thick,->] ([yshift=0.6em]node06.center) -- ([yshift=1.25*\seg-0.6em]node06.center) ;
    % FFN
    \node [odenode,fill=pink!50] (layer07) at (node07) {FFN};
    \draw [thick,->] ([yshift=0.6em]node07.center) -- ([yshift=1.25*\seg-0.6em]node07.center) ;
    \node [add,fill=red!30, draw,thin] (layer08) at (node08) {+};
    % \draw [thick,->] ([yshift=0.6em]node08.center) -- ([yshift=1.7*(1.25*\seg-0.6em)]node08.center) ;
					
    % connections		
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node01.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node01.center) --
    ([xshift=3em]node02.center) --
    ([xshift=0.6em)]node02.center) ;
    
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node03.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node03.center) --
    ([xshift=3em]node04.center) --
    ([xshift=0.6em)]node04.center) ;


    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node07.center) --
    ([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node07.center) --
    ([xshift=3em]node08.center) --
    ([xshift=0.6em)]node08.center) ;


    \draw [thick,->,linecorner] ([]layer04.north) -- ([yshift=-1.2em]layer05.south) -- ([xshift=1em,yshift=-1.2em]layer05.south) -- ([xshift=1em]layer05.south) ;
    
    \draw [thick,->,linecorner] ([xshift=0.5em,yshift=-1.2em]layer05.south) --
    ([xshift=3em,yshift=-1.2em]layer05.south) --
    ([xshift=3em]node06.center) --
    ([xshift=0.6em)]node06.center) ;
    
    \node [anchor=north,font=\footnotesize,align=center] (cap21) at (-11em,-2em) {Fast Branch};

    \node [anchor=south,font=\footnotesize] (ipsw) at ([yshift=0.2em]cap21.north) {\colorbox{ured}{\strut A} \colorbox{gray}{\strut \_ } \colorbox{tiffanyblue!80}{\strut s w i s s} \colorbox{gray}{\strut \_ } \colorbox{violet!80}{\strut b i c y c l e}};

    \node [circlenode,] (node31) at (-11em,-0.3em+1*\seg+1em) {};
    \node [circlenode,] (node32) at (-11em,-0.3em+2.25*\seg+1em) {};
    \node [circlenode,] (node33) at (-11em,-0.3em+3.5*\seg+1em){};
    \node [circlenode,] (node34) at (-11em,-0.3em+4.75*\seg+1em) {};
    \node [circlenode,] (node35) at (-11em,-0.3em+6*\seg+2em) {};
    \node [circlenode,] (node36) at (-11em,-0.3em+7.25*\seg+2em) {};
    \node [circlenode,] (node37) at (-11em,-0.3em+8.5*\seg+2em) {};
    \node [circlenode,] (node38) at (-11em,-0.3em+9.75*\seg+2em) {};

    % Background
    \node[rectangle,minimum height=18.5em,minimum width=7em, very thick, rounded corners, draw,color=gray,fill=gray,opacity=0.1]  (outer_standard)  at ([xshift=-0.3em,yshift=-1.2em]node35.center){};
    
    \node [circlenode] (node20) at (0,-0.3em+1*\seg+1em) {};
    \node [circlenode] (node200) at ([yshift=1.25*\seg]node20.center) {};
     

    \node [circlenode,scale=0.8] (node21) at ([yshift=3*\seg]node20.center){};
    \node [circlenode,scale=0.8] (node22) at ([yshift=1.25*\seg]node21.center){};
    \node [circlenode] (node23) at ([yshift=1.25*\seg]node22.center) {};
    \node [circlenode] (node24) at ([yshift=1.25*\seg]node23.center) {};
			
    % character-level GCN
    \node [odenode, thick, fill=blue!30] (layer31) at (node31) {C-GCN};
    \draw [thick,->] ([yshift=0.6em]node31.center) -- ([yshift=1.25*\seg-0.6em]node31.center) ;
    \draw [thick,->] ([yshift=-1.25*(1.25*\seg-0.6em)]layer31.center) -- ([yshift=-0.6em]layer31.center) ;

    % residual
    \node [add,fill=red!30, draw,thin] (layer32) at (node32) {+};
    \draw [thick,->] ([yshift=0.6em]node32.center) -- ([yshift=1.25*\seg-0.6em]node32.center) ;
    \node [odenode,fill=purple!30] (layer33) at (node33) {SAN};
    \draw [thick,->] ([yshift=0.6em]node33.center) -- ([yshift=1.25*\seg-0.6em]node33.center) ;
    % residual
    \node [add,fill=red!30, draw,thin] (layer34) at (node34) {+};

    % Cross-Scale Attention
    \node [odenode,fill=orange!70] (layer35) at (node35) {\textsc{Csan}};
    \draw [thick,->] ([yshift=0.6em]node35.center) -- ([yshift=1.25*\seg-0.6em]node35.center) ;
    
    \node [odenode,anchor=west,minimum width=3.5em,fill=teal!40] (layer3linear) at ([xshift=2em]layer35.east) {Linear};
    % residual
    \node [add,fill=red!30, draw,thin] (layer36) at (node36) {+};
    \draw [thick,->] ([yshift=0.6em]node36.center) -- ([yshift=1.25*\seg-0.6em]node36.center) ;
    % FFN
    \node [odenode,fill=pink!50] (layer37) at (node37) {FFN};
    \draw [thick,->] ([yshift=0.6em]node37.center) -- ([yshift=1.25*\seg-0.6em]node37.center) ;
    \node [add,fill=red!30, draw,thin] (layer38) at (node38) {+};
    \draw [thick,->] ([yshift=0.6em]node38.center) -- ([yshift=1.5*(1.25*\seg-0.6em)]node38.center) ;
    
    % connections		
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node31.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node31.center) --
    ([xshift=-3em]node32.center) --
    ([xshift=-0.6em)]node32.center) ;
    
    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node33.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node33.center) --
    ([xshift=-3em]node34.center) --
    ([xshift=-0.6em)]node34.center) ;



    \draw [thick,->,linecorner] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node37.center) --
    ([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node37.center) --
    ([xshift=-3em]node38.center) --
    ([xshift=-0.6em)]node38.center) ;

    \draw [thick,->,linecorner] ([]layer34.north) -- ([yshift=-1.2em]layer35.south) -- ([xshift=-1em,yshift=-1.2em]layer35.south) -- ([xshift=-1em]layer35.south) ;
    \draw [thick,->,linecorner] ([xshift=-0.5em,yshift=-1.2em]layer35.south) --
    ([xshift=-3em,yshift=-1.2em]layer35.south) --
    ([xshift=-3em]node36.center) --
    ([xshift=-0.6em)]node36.center) ;

    % connections for Cross-Scale Attention
    \draw [thick,->] ([]layer35.east) -- (layer3linear.west);
    \draw [thick,->,linecorner] (layer3linear.east) -- ([xshift=0.8em]layer3linear.east) --
    ([yshift=-0.8em]layer0linear.south west) -- ([xshift=-1em,yshift=-0.8em]layer05.south) -- ([xshift=-1em]layer05.south);
    \draw [thick,->,linecorner] ([yshift=-0.8em]layer0linear.south) -- ([yshift=-0.8em]layer05.south) -- ([]layer05.south);

    \draw [thick,->] ([]layer05.west) -- (layer0linear.east);
    \draw [thick,->,linecorner] (layer0linear.west) -- ([xshift=-0.8em]layer0linear.west) --
    ([yshift=-0.8em]layer3linear.south east) -- ([xshift=1em,yshift=-0.8em]layer35.south) -- ([xshift=1em]layer35.south);
    \draw [thick,->,linecorner] ([yshift=-0.8em]layer3linear.south) -- ([yshift=-0.8em]layer35.south) -- ([]layer35.south);



    \node [circlenode,] (node41) at (0+0.4*\subseg,-0.3em+1*\seg+1.5em) {};
    \node [circlenode,] (node42) at (0+0.4*\subseg,-0.3em+1*\seg+1em+2.825em) {};
    \node [circlenode,] (node43) at (0+0.4*\subseg,-0.3em+1*\seg+1em+2.825em+2.825em){};
    \node [circlenode,] (node44) at (0+0.4*\subseg,-0.3em+1*\seg+1em+2.825em+2.825em+2.825em) {};
    \node [circlenode,] (node45) at (0+0.4*\subseg,-0.3em+1*\seg+1em+2.825em+2.825em+2.825em+2.825em) {};
    \node [circlenode,] (node46) at (0+0.4*\subseg,-0.3em+1*\seg+1em+2.825em+2.825em+2.825em+2.825em+2.825em) {};

    \node [anchor=north,font=\footnotesize,align=center] (cap31) at (0+0.4*\subseg,-1.8em) {Decoder};

   
    \node[rectangle,minimum height=18.5em,minimum width=7em, very thick, rounded corners, draw,color=gray,fill=gray,opacity=0.1]  (outer_ms)  at ([xshift=0.3em,yshift=+1.4em]node43.center){};

    \node [odenode, thick, fill=purple!30] (layer41) at (node41) {SAN};
    \draw [thick,->] ([yshift=0.6em]node41.center) -- ([yshift=1.5*\seg-0.6em]node41.center) ;
    \draw [thick,->] ([yshift=-1.7*(1.25*\seg-0.6em)]layer41.center) -- ([yshift=-0.6em]layer41.center) ;

    % residual
    \node [add,fill=red!30, draw,thin] (layer42) at (node42) {+};
    % \draw [thick,->] ([yshift=0.6em]node42.center) -- ([yshift=1.25*\seg-0.6em]node42.center) ;

    \draw [thick,->,linecorner] ([yshift=-0.8em-0.5*(1.25*\seg-1.2em)]node41.center) --
    ([xshift=3em,yshift=-0.8em-0.5*(1.25*\seg-1.2em)]node41.center) --
    ([xshift=3em]node42.center) --
    ([xshift=0.6em)]node42.center) ;

   

    % Cross-Scale Attention
    \node [odenode,fill=orange!70] (layer43) at (node43) {Enc-Dec};
    \draw [thick,->,linecorner] (layer42.north) -- ([yshift=-1.2em]layer43.south) -- ([xshift=1em,yshift=-1.2em]layer43.south) -- ([xshift=1em]layer43.south) ;

    \draw [thick,->,linecorner] ([xshift=0.5em,yshift=-1.2em]layer43.south) --
    ([xshift=3em,yshift=-1.2em]layer43.south) --
    ([xshift=3em]node44.center) --
    ([xshift=0.6em)]node44.center) ;

    \draw [thick,->] ([yshift=0.6em]node43.center) -- ([yshift=1.85*\seg-0.6em]node43.center) ;
    

    \node [add,fill=red!30, draw,thin] (layer44) at (node44) {+};
    \draw [thick,->] ([yshift=0.6em]node44.center) -- ([yshift=1.85*\seg-0.6em]node44.center) ;

    
    \node [odenode,fill=pink!50] (layer45) at (node45) {FFN};
    \draw [thick,->] ([yshift=0.6em]node45.center) -- ([yshift=1.85*\seg-0.6em]node45.center) ;

    \draw [thick,->,linecorner] ([yshift=-1em-0.5*(1.25*\seg-1.2em)]node45.center) --
    ([xshift=3em,yshift=-1em-0.5*(1.25*\seg-1.2em)]node45.center) --
    ([xshift=3em]node46.center) --
    ([xshift=0.6em)]node46.center) ;

    
    \node [add,fill=red!30, draw,thin] (layer46) at (node46) {+};
    \draw [thick,->] ([yshift=0.6em]node46.center) -- ([yshift=1.5*(1.25*\seg-0.6em)]node46.center) ;
    

    \node [circlenode,] (nodetop) at ([xshift=6.25em,yshift=1.5*(1.25*\seg-0.6em)]node08.center) {};
    \node [circlenode,] (nodemid) at ([xshift=-6.25em,yshift=-1.5em)]node43.center) {};
    \node [circlenode,] (nodemid1) at ([yshift=-1.5em)]node43.center) {};
    \node [circlenode,] (nodedown) at ([xshift=-1.2em,yshift=-1.5em)]node43.center) {};
    

    % \draw [thick,->] ([yshift=0.6em]node08.center) -- ([yshift=1.7*(1.25*\seg-0.6em)]node08.center) ;
    
   \draw [thick,->,linecorner] ([yshift=0.6em]node08.center) --
    ([yshift=1.5*(1.25*\seg-0.6em)]node08.center) -- (nodetop.center) -- (nodemid.center) --  ([xshift=-1em]nodemid1.center) -- ([xshift=-1em,yshift=-0.5em]node43.south);
    \draw [thick,->,linecorner]([xshift=-1.5em]nodemid1.center) -- ([yshift=-1.5em)]node43.center) -- ([yshift=-0.5em]node43.south);
    % \draw [thick,->,linecorner] (nodedown.center) -- ([xshift=-1em,yshift=-1.5em]node43.south) -- ([xshift=-1em,yshift=-0.5em]node43.south);
    
  \end{tikzpicture}
  \caption{Model architectures of the proposed \textsc{SFformer}, a two stream network with fast branch (left) and slow branch (right). Here, we omit the layer normalization for simplification. Actually, we follow the pre-normalization strategy as its stability.}
  \label{fig:architecture}
\end{figure*}

==> Figure/char_matrix.tex <==
\begingroup
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{255,160,112}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{darkgreen}{RGB}{61,145,64}
\definecolor{goldenorange}{RGB}{255,153,18}
\definecolor{oldorange}{RGB}{255,153,0}
\definecolor{violet}{RGB}{238, 130,238}
\definecolor{royalblue}{RGB}{65,102,225}
\definecolor{CYAN}{RGB}{65,102,225}

\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}

\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    
    % Node definition	
        \newlength{\seggcntrans}
        \setlength{\seggcntrans}{3em}     % 设置module length
        \newlength{\subseggcntrans}
        \setlength{\subseggcntrans}{23em}    % 设置sub module length
        \newlength{\resseggcntrans}       
        \setlength{\resseggcntrans}{1.3em}  % 设置残差length
        \newlength{\seggcnphrasetrans}
        \setlength{\seggcnphrasetrans}{1.8em}     % 设置module length
        \newlength{\subseggcnphrasetrans}
        \setlength{\subseggcnphrasetrans}{25em}    % 设置sub module length
        \newlength{\resseggcnphrasetrans}       
        \setlength{\resseggcnphrasetrans}{1.3em}  % 设置残差length
        
        \tikzstyle{circlenode}=[circle,minimum size=1pt,inner sep=0];
        
        \node [thick,right,align=left, scale=0.9] (node01) at (-20em,-0.3em+5em) {\textbf{Character}: \colorbox{ured}{\strut A} \colorbox{gray}{\strut \_ } \colorbox{tiffanyblue!80}{\strut s w i s s} \colorbox{gray}{\strut \_ } \colorbox{violet!80}{\strut b i c y c l e}};
    
        \node [thick,right,align=left, scale=0.9] (node11) at (0em,-0.3em+5em) {\textbf{Subword}: \colorbox{ured}{\strut A} \colorbox{tiffanyblue!80}{\strut swi@@ ss} \colorbox{violet!80}{\strut bicy@@ cle}};
        
        \end{tikzpicture}
	
	% \vspace{-0.1in}
        % Subfigure (a) : character-to-word boundary
    \hspace{0.5em}
    \begin{minipage}{.3\columnwidth}
	\subfloat[$\mathcal{A}_{f}$] { 
        \label{fig:char2word_matrix} 
        \centering
        
	    \begin{tikzpicture}[]
        \tikzstyle{every node}=[scale=0.6]
	    \newlength{\matrixlenfinal}
		\setlength{\matrixlenfinal}{1.1em}    % 设置sub module length
		\newlength{\reslen}
		\setlength{\reslen}{7em}    % 设置sub
		
		\newlength{\reshight}
		\setlength{\reshight}{15em}    %
		
		\newlength{\shiftmat}
		\setlength{\shiftmat}{26em}    %
		\tikzstyle{matrix}=[rectangle,minimum size=\matrixlenfinal,inner sep=0, font=\small];
		\tikzstyle{matrix1}=[rectangle,minimum size=0.5*\matrixlenfinal,inner sep=0, font=\small];

	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,draw, font=\small, fill=tiffanyblue] (matrix0707) at ([xshift=3em, yshift=-2em]node01.center){};
        % center up
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0607) at ([yshift=0.65em]matrix0707.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0507) at ([yshift=0.65em]matrix0607.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0407) at ([yshift=0.65em]matrix0507.center){};
        \node[matrix,font=\small, draw,fill=tiffanyblue] (matrix0307) at ([yshift=0.65em]matrix0407.center){};
        \node[matrix,font=\small, draw] (matrix0207) at ([yshift=0.65em]matrix0307.center){};
        \node[matrix,font=\small, draw] (matrix0107) at ([yshift=0.65em]matrix0207.center){};
        % center down
        \node[matrix,font=\small, draw] (matrix0807) at ([yshift=-0.65em]matrix0707.center){};
        \node[matrix,font=\small, draw] (matrix0907) at ([yshift=-0.65em]matrix0807.center){};
        \node[matrix,font=\small, draw] (matrix1007) at ([yshift=-0.65em]matrix0907.center){};
        \node[matrix,font=\small, draw] (matrix1107) at ([yshift=-0.65em]matrix1007.center){};
        \node[matrix,font=\small, draw] (matrix1207) at ([yshift=-0.65em]matrix1107.center){};
        \node[matrix,font=\small, draw] (matrix1307) at ([yshift=-0.65em]matrix1207.center){};
	    % center left
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0706) at ([xshift=-0.65em]matrix0707.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0705) at ([xshift=-0.65em]matrix0706.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0704) at ([xshift=-0.65em]matrix0705.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0703) at ([xshift=-0.65em]matrix0704.center){};
        \node[matrix,font=\small, draw] (matrix0702) at ([xshift=-0.65em]matrix0703.center){};
        \node[matrix,font=\small, draw] (matrix0701) at ([xshift=-0.65em]matrix0702.center){};
        % center right
        \node[matrix,font=\small, draw] (matrix0708) at ([xshift=0.65em]matrix0707.center){};
        \node[matrix,font=\small, draw] (matrix0709) at ([xshift=0.65em]matrix0708.center){};
        \node[matrix,font=\small, draw] (matrix0710) at ([xshift=0.65em]matrix0709.center){};
        \node[matrix,font=\small, draw] (matrix0711) at ([xshift=0.65em]matrix0710.center){};
        \node[matrix,font=\small, draw] (matrix0712) at ([xshift=0.65em]matrix0711.center){};
        \node[matrix,font=\small, draw] (matrix0713) at ([xshift=0.65em]matrix0712.center){};
        \node[matrix,font=\small, draw] (matrix0714) at ([xshift=0.65em]matrix0713.center){};
        \node[matrix,font=\small, draw] (matrix0715) at ([xshift=0.65em]matrix0714.center){};
        
        % left top
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0606) at ([xshift=-0.65em]matrix0607.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0605) at ([xshift=-0.65em]matrix0606.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0604) at ([xshift=-0.65em]matrix0605.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0603) at ([xshift=-0.65em]matrix0604.center){};
        \node[matrix,font=\small, draw] (matrix0602) at ([xshift=-0.65em]matrix0603.center){};
        \node[matrix,font=\small, draw] (matrix0601) at ([xshift=-0.65em]matrix0602.center){};

        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0506) at ([xshift=-0.65em]matrix0507.center){};
        \node[matrix,font=\small, draw,fill=tiffanyblue] (matrix0505) at ([xshift=-0.65em]matrix0506.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0504) at ([xshift=-0.65em]matrix0505.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0503) at ([xshift=-0.65em]matrix0504.center){};
        \node[matrix,font=\small, draw] (matrix0502) at ([xshift=-0.65em]matrix0503.center){};
        \node[matrix,font=\small, draw] (matrix0501) at ([xshift=-0.65em]matrix0502.center){};

        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0406) at ([xshift=-0.65em]matrix0407.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0405) at ([xshift=-0.65em]matrix0406.center){};
        \node[matrix,font=\small, draw,fill=tiffanyblue] (matrix0404) at ([xshift=-0.65em]matrix0405.center){};
        \node[matrix,font=\small, draw,fill=tiffanyblue] (matrix0403) at ([xshift=-0.65em]matrix0404.center){};
        \node[matrix,font=\small, draw] (matrix0402) at ([xshift=-0.65em]matrix0403.center){};
        \node[matrix,font=\small, draw] (matrix0401) at ([xshift=-0.65em]matrix0402.center){};

        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0306) at ([xshift=-0.65em]matrix0307.center){};
        \node[matrix,font=\small, draw, fill=tiffanyblue] (matrix0305) at ([xshift=-0.65em]matrix0306.center){};
        \node[matrix,font=\small, draw,fill=tiffanyblue] (matrix0304) at ([xshift=-0.65em]matrix0305.center){};
        \node[matrix,font=\small, draw,fill=tiffanyblue] (matrix0303) at ([xshift=-0.65em]matrix0304.center){};
        \node[matrix,font=\small, draw] (matrix0302) at ([xshift=-0.65em]matrix0303.center){};
        \node[matrix,font=\small, draw] (matrix0301) at ([xshift=-0.65em]matrix0302.center){};

        \node[matrix,font=\small, draw] (matrix0206) at ([xshift=-0.65em]matrix0207.center){};
        \node[matrix,font=\small, draw] (matrix0205) at ([xshift=-0.65em]matrix0206.center){};
        \node[matrix,font=\small, draw] (matrix0204) at ([xshift=-0.65em]matrix0205.center){};
        \node[matrix,font=\small, draw] (matrix0203) at ([xshift=-0.65em]matrix0204.center){};
        \node[matrix,font=\small, draw,fill=gray] (matrix0202) at ([xshift=-0.65em]matrix0203.center){};
        \node[matrix,font=\small, draw] (matrix0201) at ([xshift=-0.65em]matrix0202.center){};

        \node[matrix,font=\small, draw] (matrix0106) at ([xshift=-0.65em]matrix0107.center){};
        \node[matrix,font=\small, draw] (matrix0105) at ([xshift=-0.65em]matrix0106.center){};
        \node[matrix,font=\small, draw] (matrix0104) at ([xshift=-0.65em]matrix0105.center){};
        \node[matrix,font=\small, draw] (matrix0103) at ([xshift=-0.65em]matrix0104.center){};
        \node[matrix,font=\small, draw] (matrix0102) at ([xshift=-0.65em]matrix0103.center){};
        \node[matrix,font=\small, draw, fill=ured] (matrix0101) at ([xshift=-0.65em]matrix0102.center){};

        % left down
        \node[matrix,font=\small, draw] (matrix0806) at ([xshift=-0.65em]matrix0807.center){};
        \node[matrix,font=\small, draw] (matrix0805) at ([xshift=-0.65em]matrix0806.center){};
        \node[matrix,font=\small, draw] (matrix0804) at ([xshift=-0.65em]matrix0805.center){};
        \node[matrix,font=\small, draw] (matrix0803) at ([xshift=-0.65em]matrix0804.center){};
        \node[matrix,font=\small, draw] (matrix0802) at ([xshift=-0.65em]matrix0803.center){};
        \node[matrix,font=\small, draw] (matrix0801) at ([xshift=-0.65em]matrix0802.center){};

        \node[matrix,font=\small, draw] (matrix0906) at ([xshift=-0.65em]matrix0907.center){};
        \node[matrix,font=\small, draw] (matrix0905) at ([xshift=-0.65em]matrix0906.center){};
        \node[matrix,font=\small, draw] (matrix0904) at ([xshift=-0.65em]matrix0905.center){};
        \node[matrix,font=\small, draw] (matrix0903) at ([xshift=-0.65em]matrix0904.center){};
        \node[matrix,font=\small, draw] (matrix0902) at ([xshift=-0.65em]matrix0903.center){};
        \node[matrix,font=\small, draw] (matrix0901) at ([xshift=-0.65em]matrix0902.center){};

        \node[matrix,font=\small, draw] (matrix1006) at ([xshift=-0.65em]matrix1007.center){};
        \node[matrix,font=\small, draw] (matrix1005) at ([xshift=-0.65em]matrix1006.center){};
        \node[matrix,font=\small, draw] (matrix1004) at ([xshift=-0.65em]matrix1005.center){};
        \node[matrix,font=\small, draw] (matrix1003) at ([xshift=-0.65em]matrix1004.center){};
        \node[matrix,font=\small, draw] (matrix1002) at ([xshift=-0.65em]matrix1003.center){};
        \node[matrix,font=\small, draw] (matrix1001) at ([xshift=-0.65em]matrix1002.center){};

        \node[matrix,font=\small, draw] (matrix1106) at ([xshift=-0.65em]matrix1107.center){};
        \node[matrix,font=\small, draw] (matrix1105) at ([xshift=-0.65em]matrix1106.center){};
        \node[matrix,font=\small, draw] (matrix1104) at ([xshift=-0.65em]matrix1105.center){};
        \node[matrix,font=\small, draw] (matrix1103) at ([xshift=-0.65em]matrix1104.center){};
        \node[matrix,font=\small, draw] (matrix1102) at ([xshift=-0.65em]matrix1103.center){};
        \node[matrix,font=\small, draw] (matrix1101) at ([xshift=-0.65em]matrix1102.center){};

        \node[matrix,font=\small, draw] (matrix1206) at ([xshift=-0.65em]matrix1207.center){};
        \node[matrix,font=\small, draw] (matrix1205) at ([xshift=-0.65em]matrix1206.center){};
        \node[matrix,font=\small, draw] (matrix1204) at ([xshift=-0.65em]matrix1205.center){};
        \node[matrix,font=\small, draw] (matrix1203) at ([xshift=-0.65em]matrix1204.center){};
        \node[matrix,font=\small, draw] (matrix1202) at ([xshift=-0.65em]matrix1203.center){};
        \node[matrix,font=\small, draw] (matrix1201) at ([xshift=-0.65em]matrix1202.center){};

        \node[matrix,font=\small, draw] (matrix1306) at ([xshift=-0.65em]matrix1307.center){};
        \node[matrix,font=\small, draw] (matrix1305) at ([xshift=-0.65em]matrix1306.center){};
        \node[matrix,font=\small, draw] (matrix1304) at ([xshift=-0.65em]matrix1305.center){};
        \node[matrix,font=\small, draw] (matrix1303) at ([xshift=-0.65em]matrix1304.center){};
        \node[matrix,font=\small, draw] (matrix1302) at ([xshift=-0.65em]matrix1303.center){};
        \node[matrix,font=\small, draw] (matrix1301) at ([xshift=-0.65em]matrix1302.center){};
	    % right top
        \node[matrix,font=\small, draw] (matrix0608) at ([xshift=0.65em]matrix0607.center){};
        \node[matrix,font=\small, draw] (matrix0609) at ([xshift=0.65em]matrix0608.center){};
        \node[matrix,font=\small, draw] (matrix0610) at ([xshift=0.65em]matrix0609.center){};
        \node[matrix,font=\small, draw] (matrix0611) at ([xshift=0.65em]matrix0610.center){};
        \node[matrix,font=\small, draw] (matrix0612) at ([xshift=0.65em]matrix0611.center){};
        \node[matrix,font=\small, draw] (matrix0613) at ([xshift=0.65em]matrix0612.center){};
        \node[matrix,font=\small, draw] (matrix0614) at ([xshift=0.65em]matrix0613.center){};
        \node[matrix,font=\small, draw] (matrix0615) at ([xshift=0.65em]matrix0614.center){};

        \node[matrix,font=\small, draw] (matrix0508) at ([xshift=0.65em]matrix0507.center){};
        \node[matrix,font=\small, draw] (matrix0509) at ([xshift=0.65em]matrix0508.center){};
        \node[matrix,font=\small, draw] (matrix0510) at ([xshift=0.65em]matrix0509.center){};
        \node[matrix,font=\small, draw] (matrix0511) at ([xshift=0.65em]matrix0510.center){};
        \node[matrix,font=\small, draw] (matrix0512) at ([xshift=0.65em]matrix0511.center){};
        \node[matrix,font=\small, draw] (matrix0513) at ([xshift=0.65em]matrix0512.center){};
        \node[matrix,font=\small, draw] (matrix0514) at ([xshift=0.65em]matrix0513.center){};
        \node[matrix,font=\small, draw] (matrix0515) at ([xshift=0.65em]matrix0514.center){};

        \node[matrix,font=\small, draw] (matrix0408) at ([xshift=0.65em]matrix0407.center){};
        \node[matrix,font=\small, draw] (matrix0409) at ([xshift=0.65em]matrix0408.center){};
        \node[matrix,font=\small, draw] (matrix0410) at ([xshift=0.65em]matrix0409.center){};
        \node[matrix,font=\small, draw] (matrix0411) at ([xshift=0.65em]matrix0410.center){};
        \node[matrix,font=\small, draw] (matrix0412) at ([xshift=0.65em]matrix0411.center){};
        \node[matrix,font=\small, draw] (matrix0413) at ([xshift=0.65em]matrix0412.center){};
        \node[matrix,font=\small, draw] (matrix0414) at ([xshift=0.65em]matrix0413.center){};
        \node[matrix,font=\small, draw] (matrix0415) at ([xshift=0.65em]matrix0414.center){};
        

        \node[matrix,font=\small, draw] (matrix0308) at ([xshift=0.65em]matrix0307.center){};
        \node[matrix,font=\small, draw] (matrix0309) at ([xshift=0.65em]matrix0308.center){};
        \node[matrix,font=\small, draw] (matrix0310) at ([xshift=0.65em]matrix0309.center){};
        \node[matrix,font=\small, draw] (matrix0311) at ([xshift=0.65em]matrix0310.center){};
        \node[matrix,font=\small, draw] (matrix0312) at ([xshift=0.65em]matrix0311.center){};
        \node[matrix,font=\small, draw] (matrix0313) at ([xshift=0.65em]matrix0312.center){};
        \node[matrix,font=\small, draw] (matrix0314) at ([xshift=0.65em]matrix0313.center){};
        \node[matrix,font=\small, draw] (matrix0315) at ([xshift=0.65em]matrix0314.center){};

        \node[matrix,font=\small, draw] (matrix0208) at ([xshift=0.65em]matrix0207.center){};
        \node[matrix,font=\small, draw] (matrix0209) at ([xshift=0.65em]matrix0208.center){};
        \node[matrix,font=\small, draw] (matrix0210) at ([xshift=0.65em]matrix0209.center){};
        \node[matrix,font=\small, draw] (matrix0211) at ([xshift=0.65em]matrix0210.center){};
        \node[matrix,font=\small, draw] (matrix0212) at ([xshift=0.65em]matrix0211.center){};
        \node[matrix,font=\small, draw] (matrix0213) at ([xshift=0.65em]matrix0212.center){};
        \node[matrix,font=\small, draw] (matrix0214) at ([xshift=0.65em]matrix0213.center){};
        \node[matrix,font=\small, draw] (matrix0215) at ([xshift=0.65em]matrix0214.center){};

        \node[matrix,font=\small, draw] (matrix0108) at ([xshift=0.65em]matrix0107.center){};
        \node[matrix,font=\small, draw] (matrix0109) at ([xshift=0.65em]matrix0108.center){};
        \node[matrix,font=\small, draw] (matrix0110) at ([xshift=0.65em]matrix0109.center){};
        \node[matrix,font=\small, draw] (matrix0111) at ([xshift=0.65em]matrix0110.center){};
        \node[matrix,font=\small, draw] (matrix0112) at ([xshift=0.65em]matrix0111.center){};
        \node[matrix,font=\small, draw] (matrix0113) at ([xshift=0.65em]matrix0112.center){};
        \node[matrix,font=\small, draw] (matrix0114) at ([xshift=0.65em]matrix0113.center){};
        \node[matrix,font=\small, draw] (matrix0115) at ([xshift=0.65em]matrix0114.center){};

        % right down
        \node[matrix,font=\small, draw, fill=gray] (matrix0808) at ([xshift=0.65em]matrix0807.center){};
        \node[matrix,font=\small, draw] (matrix0809) at ([xshift=0.65em]matrix0808.center){};
        \node[matrix,font=\small, draw] (matrix0810) at ([xshift=0.65em]matrix0809.center){};
        \node[matrix,font=\small, draw] (matrix0811) at ([xshift=0.65em]matrix0810.center){};
        \node[matrix,font=\small, draw] (matrix0812) at ([xshift=0.65em]matrix0811.center){};
        \node[matrix,font=\small, draw] (matrix0813) at ([xshift=0.65em]matrix0812.center){};
        \node[matrix,font=\small, draw] (matrix0814) at ([xshift=0.65em]matrix0813.center){};
        \node[matrix,font=\small, draw] (matrix0815) at ([xshift=0.65em]matrix0814.center){};

        \node[matrix,font=\small, draw] (matrix0908) at ([xshift=0.65em]matrix0907.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix0909) at ([xshift=0.65em]matrix0908.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix0910) at ([xshift=0.65em]matrix0909.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix0911) at ([xshift=0.65em]matrix0910.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix0912) at ([xshift=0.65em]matrix0911.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix0913) at ([xshift=0.65em]matrix0912.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix0914) at ([xshift=0.65em]matrix0913.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix0915) at ([xshift=0.65em]matrix0914.center){};

        \node[matrix,font=\small, draw] (matrix1008) at ([xshift=0.65em]matrix1007.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1009) at ([xshift=0.65em]matrix1008.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1010) at ([xshift=0.65em]matrix1009.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1011) at ([xshift=0.65em]matrix1010.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1012) at ([xshift=0.65em]matrix1011.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1013) at ([xshift=0.65em]matrix1012.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1014) at ([xshift=0.65em]matrix1013.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1015) at ([xshift=0.65em]matrix1014.center){};

        \node[matrix,font=\small, draw] (matrix1108) at ([xshift=0.65em]matrix1107.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1109) at ([xshift=0.65em]matrix1108.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1110) at ([xshift=0.65em]matrix1109.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1111) at ([xshift=0.65em]matrix1110.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1112) at ([xshift=0.65em]matrix1111.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1113) at ([xshift=0.65em]matrix1112.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1114) at ([xshift=0.65em]matrix1113.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1115) at ([xshift=0.65em]matrix1114.center){};
        
    
        \node[matrix,font=\small, draw] (matrix1208) at ([xshift=0.65em]matrix1207.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1209) at ([xshift=0.65em]matrix1208.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1210) at ([xshift=0.65em]matrix1209.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1211) at ([xshift=0.65em]matrix1210.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1212) at ([xshift=0.65em]matrix1211.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1213) at ([xshift=0.65em]matrix1212.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1214) at ([xshift=0.65em]matrix1213.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1215) at ([xshift=0.65em]matrix1214.center){};
        

        \node[matrix,font=\small, draw] (matrix1308) at ([xshift=0.65em]matrix1307.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1309) at ([xshift=0.65em]matrix1308.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1310) at ([xshift=0.65em]matrix1309.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1311) at ([xshift=0.65em]matrix1310.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1312) at ([xshift=0.65em]matrix1311.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1313) at ([xshift=0.65em]matrix1312.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1314) at ([xshift=0.65em]matrix1313.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1315) at ([xshift=0.65em]matrix1314.center){};
        

        \node[matrix,font=\small, draw] (matrix1401) at ([yshift=-0.65em]matrix1301.center){};
        \node[matrix,font=\small, draw] (matrix1402) at ([xshift=0.65em]matrix1401.center){};
        \node[matrix,font=\small, draw] (matrix1403) at ([xshift=0.65em]matrix1402.center){};
        \node[matrix,font=\small, draw] (matrix1404) at ([xshift=0.65em]matrix1403.center){};
        \node[matrix,font=\small, draw] (matrix1405) at ([xshift=0.65em]matrix1404.center){};
        \node[matrix,font=\small, draw] (matrix1406) at ([xshift=0.65em]matrix1405.center){};
        \node[matrix,font=\small, draw] (matrix1407) at ([xshift=0.65em]matrix1406.center){};
        \node[matrix,font=\small, draw] (matrix1408) at ([xshift=0.65em]matrix1407.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1409) at ([xshift=0.65em]matrix1408.center){};
        \node[matrix,font=\small, draw,, fill=violet!80] (matrix1410) at ([xshift=0.65em]matrix1409.center){};
        \node[matrix,font=\small, draw,, fill=violet!80] (matrix1411) at ([xshift=0.65em]matrix1410.center){};
        \node[matrix,font=\small, draw,, fill=violet!80] (matrix1412) at ([xshift=0.65em]matrix1411.center){};
        \node[matrix,font=\small, draw,, fill=violet!80] (matrix1413) at ([xshift=0.65em]matrix1412.center){};
        \node[matrix,font=\small, draw,, fill=violet!80] (matrix1414) at ([xshift=0.65em]matrix1413.center){};
        \node[matrix,font=\small, draw,, fill=violet!80] (matrix1415) at ([xshift=0.65em]matrix1414.center){};


        \node[matrix,font=\small, draw] (matrix1501) at ([yshift=-0.65em]matrix1401.center){};
        \node[matrix,font=\small, draw] (matrix1502) at ([xshift=0.65em]matrix1501.center){};
        \node[matrix,font=\small, draw] (matrix1503) at ([xshift=0.65em]matrix1502.center){};
        \node[matrix,font=\small, draw] (matrix1504) at ([xshift=0.65em]matrix1503.center){};
        \node[matrix,font=\small, draw] (matrix1505) at ([xshift=0.65em]matrix1504.center){};
        \node[matrix,font=\small, draw] (matrix1506) at ([xshift=0.65em]matrix1505.center){};
        \node[matrix,font=\small, draw] (matrix1507) at ([xshift=0.65em]matrix1506.center){};
        \node[matrix,font=\small, draw] (matrix1508) at ([xshift=0.65em]matrix1507.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1509) at ([xshift=0.65em]matrix1508.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1510) at ([xshift=0.65em]matrix1509.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1511) at ([xshift=0.65em]matrix1510.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1512) at ([xshift=0.65em]matrix1511.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1513) at ([xshift=0.65em]matrix1512.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1514) at ([xshift=0.65em]matrix1513.center){};
        \node[matrix,font=\small, draw, fill=violet!80] (matrix1515) at ([xshift=0.65em]matrix1514.center){};
        


        
        \node [thick,right,align=left, scale=0.9] (nodel) at ([xshift=-1.2em]matrix0101.center) {A};
        \node [thick,right,align=left, scale=0.9] (nodeo) at ([xshift=-1.2em]matrix0201.center) {\_};
        \node [thick,right,align=left, scale=0.9] (nodeu) at ([xshift=-1.2em]matrix0301.center) {s};
        \node [thick,right,align=left, scale=0.9] (noded) at ([xshift=-1.2em]matrix0401.center) {w};
        \node [thick,right,align=left, scale=0.9] (node_) at ([xshift=-1.2em]matrix0501.center) {i};
        \node [thick,right,align=left, scale=0.9] (nodea) at ([xshift=-1.2em]matrix0601.center) {s};
        \node [thick,right,align=left, scale=0.9] (nodep) at ([xshift=-1.2em]matrix0701.center) {s};
        \node [thick,right,align=left, scale=0.9] (nodep1) at ([xshift=-1.2em]matrix0801.center) {\_};
        \node [thick,right,align=left, scale=0.9] (nodel1) at ([xshift=-1.2em]matrix0901.center) {b};
        \node [thick,right,align=left, scale=0.9] (nodea) at ([xshift=-1.2em]matrix1001.center) {i};
        \node [thick,right,align=left, scale=0.9] (nodeu) at ([xshift=-1.2em]matrix1101.center) {c};
        \node [thick,right,align=left, scale=0.9] (nodes) at ([xshift=-1.2em]matrix1201.center) {y};
        \node [thick,right,align=left, scale=0.9] (nodee) at ([xshift=-1.2em]matrix1301.center) {c};
        \node [thick,right,align=left, scale=0.9] (nodee) at ([xshift=-1.2em]matrix1401.center) {l};
        \node [thick,right,align=left, scale=0.9] (nodee) at ([xshift=-1.2em]matrix1501.center) {e};

        \node [thick,right,align=left, scale=0.9] (nodel1) at ([xshift=-0.6em,yshift=0.9em]matrix0101.center) {A};
        \node [thick,right,align=left, scale=0.9] (nodeo1) at ([xshift=-0.6em,yshift=0.7em]matrix0102.center) {\_};
        \node [thick,right,align=left, scale=0.9] (nodeu1) at ([xshift=-0.6em,yshift=0.9em]matrix0103.center) {s};
        \node [thick,right,align=left, scale=0.9] (noded1) at ([xshift=-0.6em,yshift=0.9em]matrix0104.center) {w};
        \node [thick,right,align=left, scale=0.9] (node_1) at ([xshift=-0.6em,yshift=0.9em]matrix0105.center) {i};
        \node [thick,right,align=left, scale=0.9] (nodea1) at ([xshift=-0.6em,yshift=0.9em]matrix0106.center) {s};
        \node [thick,right,align=left, scale=0.9] (nodep1) at ([xshift=-0.6em,yshift=0.9em]matrix0107.center) {s};
        \node [thick,right,align=left, scale=0.9] (nodep11) at ([xshift=-0.6em,yshift=0.7em]matrix0108.center) {\_};
        \node [thick,right,align=left, scale=0.9] (nodel11) at ([xshift=-0.6em,yshift=0.9em]matrix0109.center) {b};
        \node [thick,right,align=left, scale=0.9] (nodea1) at ([xshift=-0.6em,yshift=0.9em]matrix0110.center) {i};
        \node [thick,right,align=left, scale=0.9] (nodeu1) at ([xshift=-0.6em,yshift=0.9em]matrix0111.center) {c};
        \node [thick,right,align=left, scale=0.9] (nodes1) at ([xshift=-0.6em,yshift=0.8em]matrix0112.center) {y};
        \node [thick,right,align=left, scale=0.9] (nodee1) at ([xshift=-0.6em,yshift=0.9em]matrix0113.center) {c};
        \node [thick,right,align=left, scale=0.9] (nodee1) at ([xshift=-0.6em,yshift=0.9em]matrix0114.center) {l};
        \node [thick,right,align=left, scale=0.9] (nodee1) at ([xshift=-0.6em,yshift=0.9em]matrix0115.center) {e};
	\end{tikzpicture}
	}
    \end{minipage}
    \hspace{13em}
    \begin{minipage}{.4\columnwidth}
        \hspace{2em}
        \subfloat[$\mathcal{A}_{s}$] {             
        \label{fig:bpe2word_matrix} 
        \centering
        % \vspace{-80mm}
        \begin{tikzpicture}[]
        \centering
        \tikzstyle{every node}=[scale=0.6]
	    \newlength{\matrixlenfinala}
		\setlength{\matrixlenfinala}{1.1em}    % 设置sub module length
		\newlength{\reslena}
		\setlength{\reslena}{7em}    % 设置sub
		
		\newlength{\reshighta}
		\setlength{\reshighta}{15em}    %
		
		\newlength{\shiftmata}
		\setlength{\shiftmata}{26em}    %
		\tikzstyle{matrix}=[rectangle,minimum size=\matrixlenfinala,inner sep=0, font=\small];
		\tikzstyle{matrix1}=[rectangle,minimum size=0.5*\matrixlenfinala,inner sep=0, font=\small];
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,draw, font=\small, fill=violet] (matrix44) at ([xshift=2em, yshift=-9em]node01.center){};
	    
	    \node[matrix,font=\small, draw] (matrix34) at ([yshift=0.65em]matrix44.center){};
	    \node[matrix,font=\small, draw] (matrix24) at ([yshift=0.65em]matrix34.center){};
	    \node[matrix,font=\small, draw] (matrix14) at ([yshift=0.65em]matrix24.center){};
	    
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,fill=violet, font=\small, draw] (matrix54) at ([yshift=-0.65em]matrix44.center){};
	    
	    
	    % \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix74) at ([yshift=-0.65em]matrix64.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix43) at ([xshift=-0.65em]matrix44.center){};
	    
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw, fill=tiffanyblue] (matrix33) at ([xshift=-0.65em]matrix34.center){};
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw,fill=tiffanyblue] (matrix23) at ([xshift=-0.65em]matrix24.center){};
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix13) at ([xshift=-0.65em]matrix14.center){};
	    
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix53) at ([xshift=-0.65em]matrix54.center){};

	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw,fill=violet,] (matrix45) at ([xshift=0.65em]matrix44.center){};
	    
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix35) at ([xshift=0.65em]matrix34.center){};
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix25) at ([xshift=0.65em]matrix24.center){};
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix15) at ([xshift=0.65em]matrix14.center){};
	    
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,fill=violet,font=\small, draw] (matrix55) at ([xshift=0.65em]matrix54.center){};
	    
	    
	     \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix42) at ([xshift=-1.3em]matrix44.center){};
	    
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw,fill=tiffanyblue] (matrix32) at ([xshift=-1.3em]matrix34.center){};
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw, fill=tiffanyblue] (matrix22) at ([xshift=-1.3em]matrix24.center){};
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix12) at ([xshift=-1.3em]matrix14.center){};
	    
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix52) at ([xshift=-1.3em]matrix54.center){};
	    
	    
	    % \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix72) at ([xshift=-2.2em]matrix74.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix41) at ([xshift=-1.95em]matrix44.center){};
	    
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix31) at ([xshift=-1.95em]matrix34.center){};
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix21) at ([xshift=-1.95em]matrix24.center){};
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw, fill=ured] (matrix11) at ([xshift=-1.95em]matrix14.center){};
	    
	    \node[rectangle, minimum size=\matrixlenfinala,inner sep=0,font=\small, draw] (matrix51) at ([xshift=-1.95em]matrix54.center){};
	    
	    
	    % \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix71) at ([xshift=-3.3em]matrix74.center){0};
	    
	    % \node[rectangle, minimum size=7*\matrixlenfinal, draw, thick ] at (matrix44){}; 
	    % \node[scale=0.7] (inter-group) at ([yshift=1.5em]matrix14.center){\textbf{Intra-Group}};
	    \end{tikzpicture}    
	    }
    
    
     \subfloat[Length Distributions] {                
        \label{fig:distribution} 
        \centering
        \begin{tikzpicture}[scale=0.7]
        % \tikzstyle{every node}=[scale=0.6]
         \begin{scope}
         \scriptsize{
         \begin{axis}[
         at={(0,0)},
          xlabel near ticks,
          ylabel near ticks,
          width=6cm,
          height=4cm,
          xlabel={\scriptsize{Number of subwords or characters}},
          ylabel={\scriptsize{Percentage}},
          % xtick={2,5,10,15},
          ytick={0,0.2,0.4,0.6,0.8,1},
          tick align=inside,
          xmin=0,xmax=15,
          ymin=0,ymax=1,
          % scaled y ticks=base 10:-6
          ylabel style={yshift=0em},
          legend style={yshift=-6pt,xshift=-1pt, legend plot pos=right,font={\footnotesize},cells={anchor=west}},
      ]
         \addplot [color=red,fill=red!50,opacity=0.7] table {./Figure/data/new_wmt_ende_word_len.csv}|- (0,0) -- cycle;
         \addlegendentry{\scalebox{.8}{character}}
         \addplot [color=blue,fill=blue!50,opacity=0.7] table {./Figure/data/new_wmt_ende_subword_len.csv}|- (0,0) -- cycle;
         \addlegendentry{\scalebox{.8}{subword}}
         \end{axis}
         }
         \end{scope}
     
    \end{tikzpicture}
	}
     \end{minipage}
     \caption{An example of the character-to-word boundaries (a), subword-to-word boundaries (b), along with the distribution of character/subword counts within a single word for the source language in the WMT En-De task (c). Note that characters/subwords in same color belong to the same word, and ``\_'' denotes the word boundary among characters. Similar trends would be observed in Romanian and Mandarin.}

\end{figure*}

\endgroup




==> Figure/data_size_bleu.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[]
    
      \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.9\linewidth,
      height=.3\textwidth,
      legend style={at={(0.45,0.13)}, anchor=south west},
      xlabel={\scriptsize{Corpus of WMT14 en-de}},
      ylabel={\scriptsize{BLEU}},
      ylabel style={yshift=0em},xlabel style={yshift=0.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      symbolic x coords={{50K}, {100K}, {500K}, {1000K}, {4.5M}},
      ymin=11,ymax=29,
      ytick={11,15,20,25,29},
      % xmin=0,xmax=5
      xtick={{50K},{100K},{500K},{1000K},{4.5M}},
      legend style={yshift=-6pt,xshift=-1em, legend plot pos=right,font={\footnotesize},cells={anchor=west}}
      ] 
      \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1.0pt}] coordinates {({50K},11.28) ({100K},16.31) ({500K},22.39) ({1000K},24.09) ({4.5M}, 27.20)};
      \addlegendentry{\scalebox{.9}{{Baseline}}}

      \addplot[kleinblue,mark=diamond*,mark size=2.5pt,thick,mark options={fill=white,draw=kleinblue,line width=1.0pt}] coordinates {({50K},11.57) ({100K},16.66) ({500K},22.75) ({1000K},25.30) ({4.5M}, 28.56)
      };
      \addlegendentry{\scalebox{.9}{\textsc{TranSFormer}}}

    
      \end{axis}
     
  \end{tikzpicture}
    \caption{Caption}
    \label{fig:my_label}
\end{figure}

==> Figure/encoder_depth.tex <==
%----------------------------------------------
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
      \scriptsize{
      %  \pgfplotsset{compat=1.11}
        \begin{axis}[
       at={(0,0)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.48\textwidth,
        height=.32\textwidth,
        legend style={at={(0.51,0.08)}, anchor=south west},
        xlabel={\scriptsize{Number of Parameters (M)}},
        ylabel={\scriptsize{BLEU}},
        ylabel style={yshift=-2em},xlabel style={yshift=0.0em},
        yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
        ymin=26.50,ymax=29.8, ytick={27.00, 27.50, 28.00, 28.50, 29.00, 29.50},
        xmin=1,xmax=25,xtick={6,12,18,24},
        legend style={yshift=-6pt,xshift=-2em, legend plot pos=right,font={\tiny},cells={anchor=west}}
        ]
        % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
         % using "mark options" do more changes for marks
        %  (19,24.83)
        \addplot[red,mark=otimes*,mark size=2.5pt,thick,mark options={draw=red,line width=0.5pt}] coordinates { (6,27.20) (12,28.11) (18,28.59) (24, 28.96)
        };
        \addlegendentry{Transformer}
        % (19, 25.96) (33,28.24)
        \addplot[teal!70,mark=otimes*,mark size=2.5pt,thick,mark options={draw=teal,line width=0.5pt}] coordinates {(6,28.20) (12,28.95) (18,29.35) (24, 29.50) };
        \addlegendentry{\textsc{SFformer}}
        % (19, 25.96) (33,28.4) 
  
        % \addplot[orange!80,mark=triangle*,,mark size=1.5pt,thick,mark options={fill=white,draw=orange,line width=0.5pt}] coordinates {(6,28.85) (12,29.33) (18,29.58) (24,30.15) (30,29.97) (36,30.11)};
        % \addlegendentry{\scalebox{.8}{RK2-block}}
  
        % \addplot[red!60,mark=square*,mark size=1.2pt,thick,mark options={fill=white,draw=red,line width=0.5pt}] coordinates {(6,29.05) (12,29.52) (18,29.97) (24,29.91) (30,30.1) (36,30.2) };
        % \addlegendentry{\scalebox{.8}{RK4-block}}
        \end{axis}
        % \draw[|-|,line width=0.6pt, gray!120, dashed, thick] (5.2,2.73) -- (6.39,2.73);
        % \draw[|-|,line width=0.6pt, gray!120, dashed, thick] (4.7,0.74) -- (4.7,2.17);
        % \draw[|-|,line width=0.6pt, gray!120] (5.2,1.90) -- (5.2,2.59);
  
       }
    \end{tikzpicture}
    \caption{The comparison of BLEU against various model parameters.}\label{fig:encoder-detph}
  \end{figure}
  %----------------------------------------------

==> Figure/len_bleu.tex <==
\begin{figure}
    \centering
    \vspace{-0.8em}
    \subfloat {
    \begin{tikzpicture}[]
      \scriptsize{
      \begin{axis}[
       at={(0,0)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.26\textwidth,
        height=.225\textwidth,
        legend style={at={(0.45,0.14)}, anchor=south west},
        xlabel={\scriptsize{Layer Index}},
        ylabel={\scriptsize{BLEU}},
        ylabel style={yshift=-2em},xlabel style={yshift=1.0em},
        yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
        ymin=26.30,ymax=29.90, ytick={26.50, 27.50, 28.50, 29.50},
        xmin=4,xmax=26,xtick={6,12,18,24},
        legend style={yshift=-6pt,xshift=-2.5em, legend plot pos=right,fill opacity=0.5,font={\tiny},cells={anchor=west}}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1.0pt}] coordinates { (6,27.30) (12,28.11) (24, 28.96)
        };
        \addlegendentry{\scalebox{.9}{Baseline}}
        % (19, 25.96) (33,28.24)
        \addplot[kleinblue,mark=diamond*,mark size=2.5pt,thick,mark options={fill=white,draw=kleinblue,line width=1.0pt}] coordinates {(6,28.56) (12,29.35) (24, 29.78)};
        \addlegendentry{\scalebox{.9}{TranSFormer}}
        % (19, 25.96) (33,28.4) 
        \end{axis}  
      }
     
  \end{tikzpicture}
  }
  \subfloat {
    \begin{tikzpicture}
      \scriptsize{
      %  \pgfplotsset{compat=1.11}
        \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.26\textwidth,
      height=.225\textwidth,
      legend style={at={(0.31,0.15)}, anchor=south west},
      xlabel={\scriptsize{BPE operations (K)}},
      ylabel={\scriptsize{BLEU}},
      ylabel style={yshift=-2em},xlabel style={yshift=1.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=25.8,ymax=29.2,
      ytick={26.0,27.0,28.0, 29.0},
      xmin=5,xmax=55,
      xtick={10, 30, 50},
      legend style={yshift=-6pt,xshift=-1em, legend plot pos=right,fill opacity=0.5, font={\tiny},cells={anchor=west}}
      ] 
      \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1.0pt}] coordinates {(10,26.8) (32,27.40) (50,27.65)};
      \addlegendentry{\scalebox{.9}{{Baseline}}}

      \addplot[kleinblue,mark=diamond*,mark size=2.5pt,thick,mark options={fill=white,draw=kleinblue,line width=1.0pt}] coordinates {(10,28.22) (32,28.56) (50,28.74)
      };
      \addlegendentry{\scalebox{.9}{TranSFormer}}

    
      \end{axis}
       }
    \end{tikzpicture}
  }
    \caption{BLEU against differnt BPE merging operations and model depths.}
    \label{fig:analysis}
\end{figure}

==> Figure/model_overview.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{ured}{RGB}{255,160,112}
\definecolor{darkgreen}{RGB}{157, 184,2}
\definecolor{uyellow}{RGB}{239,202,102}
\definecolor{ublue}{RGB}{147, 176, 208}
\definecolor{violet}{RGB}{238, 130,238}
\begin{figure}[t!]
  \centering
  %\includegraphics[width=0.4\textwidth]{plot/tu1.pdf}
  \begin{tikzpicture}
    \tikzstyle{every node}=[scale=0.65]
    \newlength{\seg}
    \setlength{\seg}{1.5em}     % 设置module length
    \newlength{\subseg}
    \setlength{\subseg}{50em}    % 设置sub module length
    \newlength{\resseg}       
    \setlength{\resseg}{1.5em}  % 设置残差length
    \newlength{\shift}
    \setlength{\shift}{15em}     % 设置module length
    \newlength{\shiftMULLEFT}
    \setlength{\shiftMULLEFT}{15em}     % 设置module length
    \newlength{\shiftMULRIGHT}
    \setlength{\shiftMULRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftSOFTLEFT}
    \setlength{\shiftSOFTLEFT}{15em}     % 设置module length
    \newlength{\shiftSOFTRIGHT}
    \setlength{\shiftSOFTRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftMAPPINGLEFT}
    \setlength{\shiftMAPPINGLEFT}{15em}     % 设置module length
    
    \newlength{\shiftADDLEFT}
    \setlength{\shiftADDLEFT}{5em}     % 设置module length
    
    
    \newlength{\seggsan}
    \setlength{\seggsan}{1.7em}     % 设置module length
    \newlength{\subseggsan}
    \setlength{\subseggsan}{30em}    % 设置sub module length
    \newlength{\resseggsan}       
    \setlength{\resseggsan}{1.5em}  % 设置残差length
    
    
    \tikzstyle{circlenode}=[circle,minimum size=4pt,inner sep=0];
    \tikzstyle{add}=[circle,minimum size=1.2em,inner sep=0];
    \tikzstyle{odenode1}=[draw,minimum height=5em,minimum width=0.3em,inner sep=0,thick];
    \tikzstyle{odenode2}=[draw,minimum height=2em,minimum width=3em,inner sep=0,thick];
    \tikzstyle{charinput}=[draw,minimum height=6em,minimum width=1em,inner sep=0,thick];
    \tikzstyle{subwordinput}=[draw,minimum height=4em,minimum width=1em,inner sep=0,thick];
    \tikzstyle{decodernode}=[draw,minimum height=15em,minimum width=2em,inner sep=0,thick];
    \tikzstyle{moduleode}=[draw,minimum height=1.2em,minimum width=3.5em,inner sep=0,thick,rounded corners=3.5pt];
    \tikzstyle{linecorner}=[rounded corners=3pt];
    
    
    % \node [circlenode] (node01) at (0em,0em) {};
    % \node [circlenode] (node11) at (0em,-5em) {};
    
    % \node [circlenode] (node02) at (4em,0em) {};
    % \node [circlenode] (node12) at (6em,-5em) {};
    
    % \node [circlenode] (node03) at (8em,0em) {10};
    % \node [circlenode] (node13) at (12em,-5em) {};

    \node [anchor=center,font=\footnotesize] (char) at (0em,0em){};
    \node [anchor=center,font=\footnotesize] (subword) at (0em,-5.5em){};

    \node[fill=tiffanyblue!80] (cinput) at ([xshift=-2em]char) {\rotatebox{270}{Character}};
    \node[fill=tiffanyblue!80] (sinput) at ([xshift=-2em]subword) {\rotatebox{270}{Subword}};
    
    
    
    

    % \node [anchor=center,font=\footnotesize] (char) at (0em,0em) {\colorbox{violet!80}{\strut b} \colorbox{violet!80}{\strut i} \colorbox{violet!80}{\strut c} \colorbox{violet!80}{\strut y} \colorbox{violet!80}{\strut c} \colorbox{violet!80}{\strut l} \colorbox{violet!80}{\strut e}};

    % \node [anchor=center,font=\footnotesize] (subword) at (0em,-5em){\colorbox{violet!80}{\strut bicy@@} \colorbox{violet!80}{\strut cle}};

    
        
    \node[odenode1, fill=pink!50,anchor=center](lc1) at ([xshift=2.5em]char.center){};
    \node[odenode2, fill=red!50,anchor=center](ls1) at ([xshift=2.5em]subword.center){};

    \draw [thick,->] ([xshift=0.15em]cinput.east) -- ([xshift=-2.2em]lc1.west) ;
    \draw [thick,->] ([xshift=0.15em]sinput.east) -- ([xshift=-2.2em,yshift=-5.5em]lc1.west) ;

    \node[odenode1, fill=pink!50,anchor=center](lc2) at ([xshift=4em]lc1.center){};
    \node[odenode2, fill=red!50,anchor=center](ls2) at ([xshift=4em]ls1.center){};

    % \draw [thick,->] (lc1.east) -- (lc2.west) ;
    % \draw [thick,->] (ls1.east) -- (ls2.west) ;

    \node[odenode1, fill=pink!50,anchor=center](lc3) at ([xshift=4em]lc2.center){};
    \node[odenode2, fill=red!50,anchor=center](ls3) at ([xshift=4em]ls2.center){};

    \node[](dot1) at ([xshift=2em]lc1.center){\Large ...};
    \node[](dot2) at ([xshift=2em]ls1.center){\Large ...};

    \node[](dot1) at ([xshift=2em]lc2.center){\Large ...};
    \node[](dot2) at ([xshift=2em]ls2.center){\Large ...};
    
    \draw [<->] ([xshift=2em,yshift=-0.5em]lc1.center) -- ([xshift=2em,yshift=0.5em]ls1.center) ;

    \draw [<->] ([xshift=2em,yshift=-0.5em]lc2.center) -- ([xshift=2em,yshift=0.5em]ls2.center) ;
    
    
    \node[decodernode, fill=yellow!40,anchor=center](fusion) at ([xshift=3.3em,yshift=3.3em]ls3.center){\rotatebox{270}{Fusion}};

    \node[decodernode, fill=orange!70,anchor=center](decoder) at ([xshift=3em]fusion.center){\rotatebox{270}{Decoder}};

    
    \draw [thick,->] (lc3.east) -- ([xshift=2.5em]lc3.center) ;
    \draw [thick,->] (ls3.east) -- ([xshift=2.5em]ls3.center) ;
    \draw [thick,->] (fusion.east) -- ([xshift=3em]fusion.west) ;

    \node[](dot1) at ([yshift=-2.5em]lc1.center){$H_f$};
    \node[](dot1) at ([xshift=-1.2em]lc1.center){$L_f$};

    \node[](dot1) at ([yshift=-1.4em]ls1.center){$H_s$};
    \node[](dot1) at ([xshift=-1.7em]ls1.center){$L_s$};
    % \node[](dot1) at ([yshift=-2.5em]lc3.center){$L_f \times H_f$};

    % \node[](dot1) at ([yshift=-1.5em]ls1.center){$L_s \times H_s$};
    % \node[](dot1) at ([yshift=-1.5em]ls2.center){$L_s \times H_s$};
    % \node[](dot1) at ([yshift=-1.5em]ls3.center){$L_s \times H_s$};

    \draw[decorate,decoration={brace,mirror}] ([xshift=-0.3em,yshift=-1.7em]lc1.center) -- ([xshift=0.3em,yshift=-1.7em]lc1.center);
    
    \draw[decorate,decoration={brace,mirror}] ([xshift=-0.4em,yshift=1.7em]lc1.center) -- ([xshift=-0.4em,yshift=-1.7em]lc1.center);

    \draw[decorate,decoration={brace,mirror}] ([xshift=-1.1em,yshift=-0.8em]ls1.center) -- ([xshift=1.1em,yshift=-0.8em]ls1.center);
    
    \draw[decorate,decoration={brace,mirror}] ([xshift=-1.1em,yshift=0.7em]ls1.center) -- ([xshift=-1.1em,yshift=-0.7em]ls1.center);
    % \node[](dot1) at ([yshift=3.5em]lc2.center){Fast-Branch};

    % \draw[decorate,decoration={brace,mirror}] ([yshift=-2.5em]ls1.west) -- ([yshift=-2.5em]ls3.east);
    % \node[](dot1) at ([yshift=-3.2em]ls2.center){Slow-Branch};

    % \node[odenode1, fill=pink!50,anchor=west](lc1) at (node01){};
    % \node[odenode2, fill=red!50, anchor=west](ls1) at (node11){};
    % \node[odenode2, fill=red!50, anchor=west](ls2) at (node12){};
    % \node[odenode2, fill=red!50, anchor=west](ls3) at (node13){};
    % \

    \node[rectangle,minimum height=8.8em,minimum width=19em, very thick, rounded corners, draw,color=gray,fill=gray,opacity=0.1]  (fast_encoder)  at (lc2.center){};

    \node[rectangle,minimum height=6em,minimum width=19em, very thick, rounded corners, draw,color=gray,fill=gray,opacity=0.1]  (slow_encoder)  at (ls2.center){};

    \node[anchor=center,font=\footnotesize] (fast_en) at ([xshift=.4em,yshift=0.5em]lc1.north) {Fast Encoder};
    \node[anchor=center,font=\footnotesize] (fast_en) at ([xshift=.3em,yshift=0.8em]ls1.north) {Slow Encoder};
    
    
    
  \end{tikzpicture}
  \caption{Overview of the proposed TranSFormer, an encoder-decoder paradigm where the encoder involves two separated branches. One is the Slow-branch with subword-level input features and the other is the Fast-Branch with character-level features. $H_f$ is far smaller than $H_s$ for computation efficiency.}
  \label{fig:model-overview}
\end{figure}

==> Figure/morpheval.tex <==
  %----------------------------------------------
  \begin{figure}
    \centering
    % \setlength{\abovecaptionskip}{0.cm}
    \begin{tikzpicture}
      \scriptsize{
      \begin{axis}[
    ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashdotted,
        ybar,
        enlarge x limits=0.2,
        height=.5\linewidth,
        width=0.9\linewidth,
        bar width=1.4em,
        %xlabel={BLEU (\%)},
        %symbolic y coords={{SAN/FNN}, {SAN}, {FFN}, {SAN+FFN}, {Baseline}},
        symbolic x coords = {{Negation},{Past},{P-Gender},{P-Number}},
        ymin=90,
        ymax=100.5,
        ytick = {90.0,92.0,94.0,96.0,98.0,100.0},
        xtick = data,
        %nodes near coords,
        %nodes near coords align={vertical},
        xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},]
        %\addplot[fill=blue!30, draw=blue] coordinates {(28.65,{SAN/FNN}) (28.17,{SAN}) (28.55,{FFN}) (28.89,{SAN+FFN}) (27.60,{Baseline})};
        \addplot[fill=blue!30, draw=blue!50] coordinates {({Negation},97.2) ({Past},90.8) ({P-Gender},99.2) ({P-Number},99.2)};
        \addplot[fill=teal!50, draw=teal!70, xshift=-0.15em] coordinates {({Negation},99.2) ({Past},93.3) ({P-Gender},100) ({P-Number},100)};
        

    \node [minimum size=0.1em, fill=blue!30, draw=blue!50] (n1) at (0.5cm,2cm){};
    \node [anchor=west,] (w1) at ([xshift=0.3em]n1.east){Baseline};
    \node [anchor=north,minimum size=0.1em, fill=teal!50, draw=teal!70] (n2) at ([yshift=-0.4em]n1.south){};
    \node [anchor=west,] (w2) at ([xshift=0.3em]n2.east){TranSFormer};
    
  
      \end{axis}
    }
    \end{tikzpicture}
    \caption{Results on MorphEval. Where P-Gender and P-Number stands for pron2nouns-gender and pron2nouns-number.}
    \label{fig:error-statistics}
    \end{figure}

==> Figure/relative_position.tex <==
\begin{figure}[t]
    \centering
    \hspace{-2em}
    \subfloat[Relative-positional-representations]{
    \label{fig:char2word_matrix0} 
    \begin{tikzpicture}[]
        \tikzstyle{every node}=[scale=0.4]
        \tikzstyle{node1} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=black!60]
        \tikzstyle{node2} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=ugreen!80]
        \tikzstyle{node3} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=ugreen!50]
        \tikzstyle{node4} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=ugreen!20]
        
        \tikzstyle{node5} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt]
        
        \tikzstyle{node6} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=yellow!20]
        \tikzstyle{node7} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=yellow!50]
        \tikzstyle{node8} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=yellow!80]
        \tikzstyle{node9} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=black!60]
        
        % \begin{scope}[scale=1]
        \foreach \i / \j / \k / \z in {0/8/5/0, 1/8/6/1, 2/8/7/2, 3/8/8/3, 4/8/9/4, 5/8/9/4, 6/8/9/4, 7/8/9/4, 8/8/9/4, 0/7/4/-1, 1/7/5/0, 2/7/6/1, 3/7/7/2, 4/7/8/3, 5/7/9/4, 6/7/9/4, 7/7/9/4, 8/7/9/4, 0/6/3/-2, 1/6/4/-1, 2/6/5/0, 3/6/6/1, 4/6/7/2, 5/6/8/3, 6/6/9/4, 7/6/9/4, 8/6/9/4, 0/5/2/-3, 1/5/3/-2, 2/5/4/-1, 3/5/5/0, 4/5/6/1, 5/5/7/2, 6/5/8/3, 7/5/9/4, 8/5/9/4, 0/4/1/-4, 1/4/2/-3, 2/4/3/-2, 3/4/4/-1, 4/4/5/0, 5/4/6/1, 6/4/7/2, 7/4/8/3, 8/4/9/4, 0/3/1/-4, 1/3/1/-4, 2/3/2/-3, 3/3/3/-2, 4/3/4/-1, 5/3/5/0, 6/3/6/1, 7/3/7/3, 8/3/8/3, 0/2/1/-4, 1/2/1/-4, 2/2/1/-4, 3/2/2/-3, 4/2/3/-2, 5/2/4/-1, 6/2/5/0, 7/2/6/2, 8/2/7/2, 0/1/1/-4, 1/1/1/-4, 2/1/1/-4, 3/1/1/-4, 4/1/2/-3, 5/1/3/-2, 6/1/4/-1, 7/1/5/0, 8/1/6/1, 0/0/1/-4, 1/0/1/1, 2/0/1/-4, 3/0/1/-4, 4/0/1/-4, 5/0/2/-3, 6/0/3/-2, 7/0/4/-1, 8/0/5/0} \node[node\k] (a\i\j) at (0.8em*\i + 0*0em, 0.8em*\j + 0*0em) {};
        
        \foreach \i / \j / \k in {0/8/g, 0/7/o, 0/6/o, 0/5/d, 0/4/-, 0/3/n, 0/2/e, 0/1/w, 0/0/s} 
        \node[anchor=center] (n\k\j) at ([xshift=-0.5em,yshift=0em]a\i\j.west) {\LARGE \k};
        
        \foreach \i / \j / \k in {0/0/g, 1/0/o, 2/0/o, 3/0/d, 4/0/-, 5/0/n, 6/0/e, 7/0/w, 8/0/s} 
        \node[anchor=center] (n\k\i) at ([xshift=-0em,yshift=-0.5em]a\i\j.south) {\LARGE \k};
        
        % \end{scope}
    \end{tikzpicture}
    }
    \hspace{1em}
    \subfloat[Boundary-wised positional encoding]{
    \label{fig:char2word_matrix1} 
    \begin{tikzpicture}

         \tikzstyle{every node}=[scale=0.4]
        \tikzstyle{node1} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=black!60]
        \tikzstyle{node2} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=ugreen!80]
        \tikzstyle{node3} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=ugreen!50]
        \tikzstyle{node4} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=ugreen!20]
        
        \tikzstyle{node5} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt]
        
        \tikzstyle{node6} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=yellow!20]
        \tikzstyle{node7} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=yellow!50]
        \tikzstyle{node8} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=yellow!80]
        \tikzstyle{node9} = [anchor=center,draw,minimum height=2em,minimum width=2em,inner sep=0pt,fill=black!60]
        
        \begin{scope}[scale=1]
        \foreach \i / \j / \k / \z in
            {0/8/5/0, 1/8/6/1, 2/8/7/2, 3/8/8/3, 4/8/9/4, 5/8/9/4, 6/8/9/4, 7/8/9/4, 8/8/9/4,
            0/7/4/-1, 1/7/5/0, 2/7/6/1, 3/7/7/2, 4/7/9/4, 5/7/9/4, 6/7/9/4, 7/7/9/4, 8/7/9/4,
            0/6/3/-2, 1/6/4/-1, 2/6/5/0, 3/6/6/1, 4/6/9/4, 5/6/9/4, 6/6/9/4, 7/6/9/4, 8/6/9/4,
            0/5/2/-3, 1/5/3/-2, 2/5/4/-1, 3/5/5/0, 4/5/9/4, 5/5/9/4, 6/5/9/4, 7/5/9/4, 8/5/9/4,
            0/4/1/4, 1/4/1/4, 2/4/1/4, 3/4/1/4, 4/4/5/0, 5/4/9/4, 6/4/9/4, 7/4/9/4, 8/4/9/4,
            0/3/1/4, 1/3/1/4, 2/3/1/4, 3/3/1/4, 4/3/1/4, 5/3/5/0, 6/3/6/1, 7/3/7/2, 8/3/8/3,
            0/2/1/4, 1/2/1/4, 2/2/1/4, 3/2/1/4, 4/2/9/4, 5/2/4/-1, 6/2/5/0, 7/2/6/1, 8/2/7/2,
            0/1/1/4, 1/1/1/4, 2/1/1/4, 3/1/1/4, 4/1/9/4, 5/1/3/-2, 6/1/4/-1, 7/1/5/0, 8/1/6/1,
            0/0/1/4, 1/0/1/4, 2/0/1/4, 3/0/1/4, 4/0/9/4, 5/0/2/-3, 6/0/3/-2, 7/0/4/-1, 8/0/5/0}
            \node[node\k] (a\i\j) at (0.8em*\i + 0*0em,0.8em*\j + 0*0em) {};
       
        \foreach \i / \j / \k in
            {0/8/g, 0/7/o, 0/6/o, 0/5/d, 0/4/-, 0/3/n, 0/2/e, 0/1/w, 0/0/s}
            \node[anchor=center] (n\k\j) at ([xshift=-0.5em,yshift=0em]a\i\j.west) {\LARGE \k};
         
        \foreach \i / \j / \k in
            {0/0/g, 1/0/o, 2/0/o, 3/0/d, 4/0/-, 5/0/n, 6/0/e, 7/0/w, 8/0/s}
            \node[anchor=center] (n\k\i) at ([xshift=-0em,yshift=-0.5em]a\i\j.south) {\LARGE \k};
        
      
        
       
        
        \end{scope}
  
    \end{tikzpicture}
    }
    \caption{Comparison of the relative positional encoding (a) and our proposed boundary-wised positional encoding method (b). Note that characters in a dark color means the mask for exceeding the max window. }
    \label{fig:relative_pos_emb}
\end{figure}

==> Figure/word_len_distribution.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
     \begin{scope}
     \scriptsize{
     \begin{axis}[
     at={(0,0)},
      xlabel near ticks,
      width=.32\textwidth,
      height=.24\textwidth,
      xlabel={\scriptsize{Word Length}},
      ylabel={\scriptsize{Number}},
      xtick={2,5,10,15,20},
      ytick={0,5000000,10000000,15000000,20000000},
      tick align=inside,
      xmin=2,xmax=20,
      ymin=0,ymax=18000000,
      scaled y ticks=base 10:-6
      yticklabel style={},
      legend style={yshift=-6pt,xshift=-1em, legend plot pos=right,font={\footnotesize},cells={anchor=west}},
  ]
  
     \addplot [color=red,fill=red!50,opacity=0.7] table {./Figure/data/new_wmt_ende_word_len.csv}|- (1,0) -- cycle;
     \addlegendentry{\scalebox{.8}{character}}
     \addplot [color=blue,fill=blue!50,opacity=0.7] table {./Figure/data/new_wmt_ende_subword_len.csv}|- (1,0) -- cycle;
     \addlegendentry{\scalebox{.8}{subword}}
     \end{axis}
     \end{scope}
     }
    \end{tikzpicture}
    \caption{Comparison of char number and subword number of a single word on the WMT En-De task.}
    \label{fig:char-boundary}
\end{figure}


